Rational approximations of operator monotone and operator convex functions

Operator convex functions defined on the positive half-line play a prominent role in the theory of quantum information, where they are used to define quantum $f$-divergences. Such functions admit integral representations in terms of rational functions. Obtaining high-quality rational approximants of operator convex functions is particularly useful for solving optimization problems involving quantum $f$-divergences using semidefinite programming. In this paper we study the quality of rational approximations of operator convex (and operator monotone) functions. Our main theoretical results are precise global bounds on the error of local Pad\'e-like approximants, as well as minimax approximants, with respect to different weight functions. While the error of Pad\'e-like approximants depends inverse polynomially on the degree of the approximant, the error of minimax approximants has root exponential dependence and we give detailed estimates of the exponents in both cases. We also explain how minimax approximants can be obtained in practice using the differential correction algorithm.

==> a.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {6cm},
  legend pos = {south west},
  ymode = {log},
  xlabel = {$\sqrt{m}$},
  width = {8.5cm}
]

\addplot[
  only marks = {true},
  blue
] coordinates {
  (1.0, 0.33324108417451226)
  (1.4142135623730951, 0.09374364809643937)
  (1.7320508075688772, 0.034611289195575344)
  (2.0, 0.014912288820077068)
  (2.23606797749979, 0.007096952377576238)
  (2.449489742783178, 0.0036269177614726145)
  (2.6457513110645907, 0.001956411651912)
  (2.8284271247461903, 0.0011021938328795722)
  (3.0, 0.0006422863752016994)
  (3.1622776601683795, 0.0003858345749284675)
  (3.3166247903554, 0.00023721774026819187)
  (3.4641016151377544, 0.00014932703115555542)
  (3.605551275463989, 9.563154851129775e-5)
  (3.7416573867739413, 6.234960718143334e-5)
  (3.872983346207417, 4.1253616821834704e-5)
  (4.0, 2.7666278515248166e-5)
  (4.123105625617661, 1.8765750984655526e-5)
  (4.242640687119285, 1.2889888740486022e-5)
  (4.358898943540674, 8.930413430804085e-6)
  (4.47213595499958, 6.255381777403851e-6)
};
\addlegendentry{{}{$\alpha=0.5$}}

\addplot[
  no marks,solid,forget plot,blue
] coordinates {
  (1.0, 0.3416284377465393)
  (1.4142135623730951, 0.09298455671658677)
  (1.7320508075688772, 0.03425793675750612)
  (2.0, 0.014763103385359156)
  (2.23606797749979, 0.00703221426329859)
  (2.449489742783178, 0.0035967022347778836)
  (2.6457513110645907, 0.0019414662346111382)
  (2.8284271247461903, 0.0010936825458203413)
  (3.0, 0.00063797154301453)
  (3.1622776601683795, 0.0003831717698532822)
  (3.3166247903554, 0.00023594236606204417)
  (3.4641016151377544, 0.00014845404577468204)
  (3.605551275463989, 9.51922223594502e-5)
  (3.7416573867739413, 6.207282429452386e-5)
  (3.872983346207417, 4.108880137606947e-5)
  (4.0, 2.7569250114442568e-5)
  (4.123105625617661, 1.8726755867062273e-5)
  (4.242640687119285, 1.2863872811458969e-5)
  (4.358898943540674, 8.927949425587886e-6)
  (4.47213595499958, 6.255381777403851e-6)
};

\addplot[
  only marks = {true},
  black
] coordinates {
  (1.0, 0.3684175832943165)
  (1.4142135623730951, 0.11374345849146472)
  (1.7320508075688772, 0.044847930279903886)
  (2.0, 0.020477816997461356)
  (2.23606797749979, 0.010286907323225474)
  (2.449489742783178, 0.0055214750060664205)
  (2.6457513110645907, 0.003121507110576665)
  (2.8284271247461903, 0.0018380337263825403)
  (3.0, 0.0011153664558819242)
  (3.1622776601683795, 0.0006973002887393786)
  (3.3166247903554, 0.0004454765653104357)
  (3.4641016151377544, 0.00029062088596987267)
  (3.605551275463989, 0.00019280851543389073)
  (3.7416573867739413, 0.0001302078155320354)
  (3.872983346207417, 8.886766145113093e-5)
  (4.0, 6.149343728207363e-5)
  (4.123105625617661, 4.3125889263563636e-5)
  (4.242640687119285, 3.0489882910167458e-5)
  (4.358898943540674, 2.180375315781222e-5)
  (4.47213595499958, 1.5682785495163058e-5)
};
\addlegendentry{{}{$\alpha=0.7$}}

\addplot[
  no marks,solid,forget plot,black
] coordinates {
  (1.0, 0.3445327799558294)
  (1.4142135623730951, 0.10453657311784051)
  (1.7320508075688772, 0.041862177592680454)
  (2.0, 0.019353475400998948)
  (2.23606797749979, 0.009807598242646145)
  (2.449489742783178, 0.005304992989779852)
  (2.6457513110645907, 0.0030148471608285026)
  (2.8284271247461903, 0.0017816992051283395)
  (3.0, 0.0010871447707968206)
  (3.1622776601683795, 0.0006813398311262457)
  (3.3166247903554, 0.0004368748844589355)
  (3.4641016151377544, 0.00028572056457417246)
  (3.605551275463989, 0.00019013528449414086)
  (3.7416573867739413, 0.0001284889837867788)
  (3.872983346207417, 8.803320509677653e-5)
  (4.0, 6.106829539307786e-5)
  (4.123105625617661, 4.2842589339434724e-5)
  (4.242640687119285, 3.036690378186124e-5)
  (4.358898943540674, 2.1728155834530717e-5)
  (4.47213595499958, 1.5682785495163058e-5)
};

\addplot[
  only marks = {true},
  red
] coordinates {
  (1.0, 0.54741930248043)
  (1.4142135623730951, 0.23793764822958596)
  (1.7320508075688772, 0.11947203168327833)
  (2.0, 0.0672695482478351)
  (2.23606797749979, 0.04089708833648367)
  (2.449489742783178, 0.026242996617126226)
  (2.6457513110645907, 0.017534759209986785)
  (2.8284271247461903, 0.012112816857525492)
  (3.0, 0.008564473638493154)
  (3.1622776601683795, 0.0061825267424990464)
  (3.3166247903554, 0.004548241397030996)
  (3.4641016151377544, 0.003396538593778413)
  (3.605551275463989, 0.0025673686432305227)
  (3.7416573867739413, 0.0019630353539327964)
  (3.872983346207417, 0.001518607689228358)
  (4.0, 0.0011844066750980526)
  (4.123105625617661, 0.0009310489557754246)
  (4.242640687119285, 0.0007359799597303819)
  (4.358898943540674, 0.0005881883953689534)
  (4.47213595499958, 0.00047098812514022185)
};
\addlegendentry{{}{$\alpha=0.9$}}

\addplot[
  no marks,solid,forget plot,red
] coordinates {
  (1.0, 0.3276348374655304)
  (1.4142135623730951, 0.15007355147046694)
  (1.7320508075688772, 0.0824355210167374)
  (2.0, 0.04974669830337836)
  (2.23606797749979, 0.03187960428884317)
  (2.449489742783178, 0.021320645836681296)
  (2.6457513110645907, 0.014727721743260652)
  (2.8284271247461903, 0.010437402555764882)
  (3.0, 0.007553329832782846)
  (3.1622776601683795, 0.005562804126758213)
  (3.3166247903554, 0.004158543256799002)
  (3.4641016151377544, 0.003149291694630773)
  (3.605551275463989, 0.002412229058256068)
  (3.7416573867739413, 0.0018663735404220129)
  (3.872983346207417, 0.0014571080201316216)
  (4.0, 0.0011468658927849431)
  (4.123105625617661, 0.000909358633690699)
  (4.242640687119285, 0.0007259065374522404)
  (4.358898943540674, 0.0005830538911160964)
  (4.47213595499958, 0.0004709881251402218)
};

\end{axis}
\end{tikzpicture}


==> b.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {6cm},
  legend pos = {south west},
  ymode = {log},
  xlabel = {$\sqrt{m}$},
  width = {8.5cm}
]

\addplot[
  only marks = {true},
  blue
] coordinates {
  (1.0, 0.13293170309676716)
  (1.4142135623730951, 0.025751418894998254)
  (1.7320508075688772, 0.006941333539715047)
  (2.0, 0.00224243298552107)
  (2.23606797749979, 0.0008224185326983768)
  (2.449489742783178, 0.00032800653298337146)
  (2.6457513110645907, 0.00014001861325163567)
  (2.8284271247461903, 6.358836672792911e-5)
  (3.0, 3.0131321640869402e-5)
  (3.1622776601683795, 1.4932368134212837e-5)
  (3.3166247903554, 7.577058982466411e-6)
  (3.4641016151377544, 3.9748710465525095e-6)
  (3.605551275463989, 2.1373442184556414e-6)
  (3.7416573867739413, 1.1772271454435768e-6)
  (3.872983346207417, 6.617326794628324e-7)
};
\addlegendentry{{}{$\beta=2.0$}}

\addplot[
  no marks,solid,forget plot,blue
] coordinates {
  (1.0, 0.23129172659398395)
  (1.4142135623730951, 0.03672205140787759)
  (1.7320508075688772, 0.008946512187628933)
  (2.0, 0.002720448785269815)
  (2.23606797749979, 0.0009531094556009137)
  (2.449489742783178, 0.00036926769110427537)
  (2.6457513110645907, 0.00015440123836267533)
  (2.8284271247461903, 6.857632799504814e-5)
  (3.0, 3.199786564898481e-5)
  (3.1622776601683795, 1.555976715800372e-5)
  (3.3166247903554, 7.83767569739382e-6)
  (3.4641016151377544, 4.070313626683169e-6)
  (3.605551275463989, 2.171190798622837e-6)
  (3.7416573867739413, 1.1859833390389512e-6)
  (3.872983346207417, 6.617326794628324e-7)
};

\addplot[
  only marks = {true},
  black
] coordinates {
  (1.0, 0.1767859704707097)
  (1.4142135623730951, 0.04583976683494145)
  (1.7320508075688772, 0.015554861922425934)
  (2.0, 0.006148183615519458)
  (2.23606797749979, 0.0026924742681313507)
  (2.449489742783178, 0.0012692782113246496)
  (2.6457513110645907, 0.0006339335253062739)
  (2.8284271247461903, 0.0003321159483150593)
  (3.0, 0.0001803830512185911)
  (3.1622776601683795, 0.00010099633904250087)
  (3.3166247903554, 5.80240538227593e-5)
  (3.4641016151377544, 3.420988088076449e-5)
  (3.605551275463989, 2.0625502778452406e-5)
  (3.7416573867739413, 1.2596875752763436e-5)
  (3.872983346207417, 7.911732763099533e-6)
};
\addlegendentry{{}{$\beta=1.5$}}

\addplot[
  no marks,solid,forget plot,black
] coordinates {
  (1.0, 0.2657676078518324)
  (1.4142135623730951, 0.059146752140622504)
  (1.7320508075688772, 0.01867219825988742)
  (2.0, 0.007064085336888851)
  (2.23606797749979, 0.0030001540842081263)
  (2.449489742783178, 0.001383276726842417)
  (2.6457513110645907, 0.0006787495361230476)
  (2.8284271247461903, 0.0003498755914819249)
  (3.0, 0.00018776291832625603)
  (3.1622776601683795, 0.00010421977187405104)
  (3.3166247903554, 5.953666893696679e-5)
  (3.4641016151377544, 3.4869260925437324e-5)
  (3.605551275463989, 2.087355522118043e-5)
  (3.7416573867739413, 1.2739975168637077e-5)
  (3.872983346207417, 7.911732763099533e-6)
};

\addplot[
  only marks = {true},
  red
] coordinates {
  (1.0, 0.2741538783629729)
  (1.4142135623730951, 0.10049645508867298)
  (1.7320508075688772, 0.04522944691780171)
  (2.0, 0.022867653375797395)
  (2.23606797749979, 0.012522920498012808)
  (2.449489742783178, 0.0072554815885625965)
  (2.6457513110645907, 0.0043909003649096785)
  (2.8284271247461903, 0.002750638733044752)
  (3.0, 0.001770503185398286)
  (3.1622776601683795, 0.0011675306660382302)
  (3.3166247903554, 0.0007877316873275485)
  (3.4641016151377544, 0.0005389979092109253)
  (3.605551275463989, 0.00037459221092506147)
  (3.7416573867739413, 0.0002642700922331098)
  (3.872983346207417, 0.00018873588804053652)
};
\addlegendentry{{}{$\beta=1.2$}}

\addplot[
  no marks,solid,forget plot,red
] coordinates {
  (1.0, 0.29949027506962383)
  (1.4142135623730951, 0.10350116599886078)
  (1.7320508075688772, 0.045800667655345226)
  (2.0, 0.023034251092830617)
  (2.23606797749979, 0.012571651487858182)
  (2.449489742783178, 0.007271745068111106)
  (2.6457513110645907, 0.0043954319897368055)
  (2.8284271247461903, 0.0027510541069815718)
  (3.0, 0.0017715991722409771)
  (3.1622776601683795, 0.0011683871048156593)
  (3.3166247903554, 0.0007863985795955099)
  (3.4641016151377544, 0.000538706561286794)
  (3.605551275463989, 0.000374779755142077)
  (3.7416573867739413, 0.0002643338252458785)
  (3.872983346207417, 0.00018873588804053652)
};

\end{axis}
\end{tikzpicture}


==> nodes.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {5cm},
  xmin = {-6},
  xmax = {6},
  ymax = {2.5},
  xlabel = {$\log\left( \frac{t}{1-t}\right)$},
  ymin = {0.5},
  width = {11cm},
  ytick=\empty
]

\addplot+[
  only marks = {true}
] coordinates {
  (1.83935083622747037346646030614926233e+00, 2.00000000000000000000000000000000000e+00)
  (1.30409897498729676920926854550647511e+00, 2.00000000000000000000000000000000000e+00)
  (9.65390878476263367275439436528462911e-01, 2.00000000000000000000000000000000000e+00)
  (7.08728996742336079242478397666746248e-01, 2.00000000000000000000000000000000000e+00)
  (4.95060465371650108496251593500512020e-01, 2.00000000000000000000000000000000000e+00)
  (3.05627925401049257350469179412398600e-01, 2.00000000000000000000000000000000000e+00)
  (1.29305440663913434705868492218666587e-01, 2.00000000000000000000000000000000000e+00)
  (-4.18247867267794723910187124646930446e-02, 2.00000000000000000000000000000000000e+00)
  (-2.14565528103294855133045326049166949e-01, 2.00000000000000000000000000000000000e+00)
  (-3.96043991201692360146799717072989932e-01, 2.00000000000000000000000000000000000e+00)
  (-5.95325147804098795520197486003857880e-01, 2.00000000000000000000000000000000000e+00)
  (-8.26225106961446622661041123633641963e-01, 2.00000000000000000000000000000000000e+00)
  (-1.11404562860401801297640750907648197e+00, 2.00000000000000000000000000000000000e+00)
  (-1.51744211976134403739534846115545791e+00, 2.00000000000000000000000000000000000e+00)
  (-2.24621119136323001437733319442420695e+00, 2.00000000000000000000000000000000000e+00)
};

\addplot+[
  only marks = {true}
] coordinates {
  (5.060740872621069, 1.0)
  (3.8641233216551947, 1.0)
  (2.9688826854056827, 1.0)
  (2.222847482019495, 1.0)
  (1.5724356819062655, 1.0)
  (0.9924121974360661, 1.0)
  (0.4655350151305856, 1.0)
  (-0.030992980777400564, 1.0)
  (-0.5297060803121784, 1.0)
  (-1.062258749996775, 1.0)
  (-1.6501997340428893, 1.0)
  (-2.310949049725883, 1.0)
  (-3.071900462214871, 1.0)
  (-3.9929720606930394, 1.0)
  (-5.256552720377935, 1.0)
};

\end{axis}
\end{tikzpicture}


==> osc.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {5cm},
  ylabel = {$\frac{\tilde{f}(x) - f_1(x)}{f_2(x)}$},
  xlabel = {$x$},
  no marks,
  xmode = {log},
  width = {10cm}
]

\addplot+ coordinates {
  (9.999999999999999e14, -4.076320014639126e-14)
  (9.660341876806346e14, -4.2124894291059165e-14)
  (9.332220517677875e14, -4.35319502489757e-14)
  (9.015244067051499e14, -4.4985874501426154e-14)
  (8.709033979056756e14, -4.648822338801522e-14)
  (8.41322456544114e14, -4.804060475035381e-14)
  (8.127462558850725e14, -4.964467962969237e-14)
  (7.851406690944132e14, -5.1302164020265226e-14)
  (7.584727284836515e14, -5.301483068016091e-14)
  (7.327105861386189e14, -5.4784511001601025e-14)
  (7.078234758854252e14, -5.661309694256266e-14)
  (6.837816765482601e14, -5.850254302174881e-14)
  (6.605564764552009e14, -6.045486837897011e-14)
  (6.38120139149585e14, -6.24721589030751e-14)
  (6.164458702660229e14, -6.455656942963082e-14)
  (5.955077855315194e14, -6.671032601062467e-14)
  (5.75280879853435e14, -6.893572825854096e-14)
  (5.5574099745741606e14, -7.123515176723133e-14)
  (5.368648030396006e14, -7.36110506120855e-14)
  (5.1862975389868456e14, -7.606595993208076e-14)
  (5.0101407301452525e14, -7.860249859638299e-14)
  (4.8399672304115306e14, -8.122337195825014e-14)
  (4.6755738118314944e14, -8.393137469907809e-14)
  (4.516764149253486e14, -8.672939376552895e-14)
  (4.3633485858691225e14, -8.962041140276668e-14)
  (4.215143906717524e14, -9.260750828693102e-14)
  (4.07197311988284e14, -9.569386676007322e-14)
  (3.9336652451233994e14, -9.888277417089292e-14)
  (3.800055109680344e14, -1.0217762632471152e-13)
  (3.6709831510216956e14, -1.0558193104623789e-13)
  (3.5462952262865406e14, -1.0909931185878738e-13)
  (3.425842428201445e14, -1.1273351178374509e-13)
  (3.3094809072494356e14, -1.1648839726417889e-13)
  (3.197071699879279e14, -1.203679622166291e-13)
  (3.088480562549625e14, -1.2437633221524902e-13)
  (2.983577811410069e14, -1.2851776881258347e-13)
  (2.882238167427491e14, -1.3279667400143104e-13)
  (2.7843406067729378e14, -1.3721759482235744e-13)
  (2.6897682162901006e14, -1.4178522812159986e-13)
  (2.5984080538730078e14, -1.465044254642316e-13)
  (2.51015101358603e14, -1.5138019820763055e-13)
  (2.4248916953653025e14, -1.564177227404397e-13)
  (2.3425282791457462e14, -1.61622345892399e-13)
  (2.2629624032634762e14, -1.6699959052057916e-13)
  (2.1860990469884494e14, -1.7255516127773105e-13)
  (2.1118464170468962e14, -1.7829495056866165e-13)
  (2.0401158379981656e14, -1.8422504470071853e-13)
  (1.970821646334955e14, -1.9035173023467635e-13)
  (1.9038810881805994e14, -1.9668150054250215e-13)
  (1.8392142204610756e14, -2.032210625787133e-13)
  (1.7767438154337872e14, -2.0997734387222948e-13)
  (1.71639526845917e14, -2.1695749974585023e-13)
  (1.658096508904839e14, -2.241689207707325e-13)
  (1.601777914075989e14, -2.316192404634597e-13)
  (1.5473722260691797e14, -2.3931634323355217e-13)
  (1.4948144714503153e14, -2.472683725895028e-13)
  (1.4440418836607628e14, -2.5548373961170877e-13)
  (1.3949938280590442e14, -2.639711317009124e-13)
  (1.3476117295085178e14, -2.7273952161105445e-13)
  (1.3018390024246562e14, -2.8179817677571754e-13)
  (1.2576209831982756e14, -2.911566689376508e-13)
  (1.2149048649140673e14, -3.008248840911521e-13)
  (1.1736396342865123e14, -3.108130327473964e-13)
  (1.1337760107377681e14, -3.211316605331434e-13)
  (1.0952663875448548e14, -3.3179165913356685e-13)
  (1.058064774985797e14, -3.428042775903103e-13)
  (1.022126745416898e14, -3.5418113396620386e-13)
  (9.874093802154639e13, -3.65934227388483e-13)
  (9.538712185246886e13, -3.780759504826859e-13)
  (9.214722077394348e13, -3.9061910220982845e-13)
  (8.901736556738458e13, -4.035769011198215e-13)
  (8.599381843535883e13, -4.1696299903456167e-13)
  (8.307296853775784e13, -4.3079149517450753e-13)
  (8.025132767959183e13, -4.4507695074300273e-13)
  (7.752552614524692e13, -4.59834403983098e-13)
  (7.489230867423773e13, -4.750793857220441e-13)
  (7.23485305736446e13, -4.908279354191558e-13)
  (6.989115396259831e13, -5.070966177331963e-13)
  (6.751724414432084e13, -5.239025396260166e-13)
  (6.5223966101394336e13, -5.412633680196462e-13)
  (6.300858111006973e13, -5.591973480246308e-13)
  (6.08684434695756e13, -5.777233217579322e-13)
  (5.8800997342516336e13, -5.968607477693478e-13)
  (5.680377370258893e13, -6.166297210959623e-13)
  (5.487438738597509e13, -6.370509939647591e-13)
  (5.301053424288292e13, -6.581459971642174e-13)
  (5.120998838584008e13, -6.799368621063128e-13)
  (4.947059953144976e13, -7.024464436010777e-13)
  (4.7790290432438055e13, -7.25698343366513e-13)
  (4.616705439692209e13, -7.497169342974574e-13)
  (4.4598952891938305e13, -7.745273855176973e-13)
  (4.3084113228370516e13, -8.001556882403682e-13)
  (4.16207263245094e13, -8.266286824625637e-13)
  (4.020704454557561e13, -8.539740845208131e-13)
  (3.884137961662423e13, -8.822205155349816e-13)
  (3.752210060634075e13, -9.113975307689633e-13)
  (3.624763197931744e13, -9.415356499375375e-13)
  (3.501645171448666e13, -9.726663884895625e-13)
  (3.3827089487462285e13, -1.0048222898987546e-12)
  (3.267812491462077e13, -1.0380369589941567e-12)
  (3.1568185856822113e13, -1.0723450963635747e-12)
  (3.0495946780746453e13, -1.107782533864191e-12)
  (2.9460127175890266e13, -1.1443862712756326e-12)
  (2.845949002532934e13, -1.1821945141320292e-12)
  (2.749284032842427e13, -1.2212467127705787e-12)
  (2.6559023673702734e13, -1.2615836026354445e-12)
  (2.5656924860216164e13, -1.3032472458769257e-12)
  (2.4785466565722004e13, -1.3462810742872403e-12)
  (2.3943608060102887e13, -1.3907299336154201e-12)
  (2.313034396248499e13, -1.4366401293052678e-12)
  (2.234470304057286e13, -1.4840594737015863e-12)
  (2.15857470507649e13, -1.533037334771494e-12)
  (2.0852569617665324e13, -1.5836246863889358e-12)
  (2.0144295151655203e13, -1.635874160232066e-12)
  (1.9460077803228184e13, -1.6898400993448411e-12)
  (1.8799100452843566e13, -1.7455786134156123e-12)
  (1.8160573735089383e13, -1.8031476358273078e-12)
  (1.7543735095991342e13, -1.862606982535344e-12)
  (1.694784788234031e13, -1.924018412831407e-12)
  (1.6372200461951586e13, -1.9874456920528436e-12)
  (1.581610537380591e13, -2.052954656299316e-12)
  (1.5278898507055914e13, -2.1206132792204827e-12)
  (1.4759938307918682e13, -2.1904917409402075e-12)
  (1.4258605013506508e13, -2.2626624991850787e-12)
  (1.3774299911681783e13, -2.3372003626868955e-12)
  (1.330644462605095e13, -2.4141825669312792e-12)
  (1.285448042524453e13, -2.4936888523264917e-12)
  (1.2417867555657719e13, -2.575801544869133e-12)
  (1.1996084596855512e13, -2.6606056393854986e-12)
  (1.1588627838871535e13, -2.7481888854301954e-12)
  (1.1195010680657455e13, -2.8386418759258603e-12)
  (1.0814763048964953e13, -2.9320581386304704e-12)
  (1.0447430836965402e13, -3.028534230521701e-12)
  (1.0092575361937527e13, -3.128169835190193e-12)
  (9.749772841374908e12, -3.2310678633367985e-12)
  (9.418613886888322e12, -3.337334556471471e-12)
  (9.098703015297705e12, -3.4470795939149368e-12)
  (8.789658176330495e12, -3.5604162032070282e-12)
  (8.491110296361881e12, -3.677461274029093e-12)
  (8.202702837652621e12, -3.798335475750899e-12)
  (7.92409137255742e12, -3.923163378716309e-12)
  (7.654943172195633e12, -4.05207357938525e-12)
  (7.394936809093429e12, -4.185198829453016e-12)
  (7.143761773322196e12, -4.322676169072225e-12)
  (6.901118101675306e12, -4.46464706430602e-12)
  (6.666716019440028e12, -4.611257548945595e-12)
  (6.440275594337222e12, -4.7626583708287435e-12)
  (6.221526402215e12, -4.919005142800899e-12)
  (6.01020720409739e12, -5.080458498464171e-12)
  (5.8060656342025205e12, -5.247184252864241e-12)
  (5.60885789855728e12, -5.419353568270125e-12)
  (5.418348483848916e12, -5.597143125206038e-12)
  (5.234309876165586e12, -5.780735298900002e-12)
  (5.056522289290346e12, -5.970318341318221e-12)
  (4.884773402223623e12, -6.166086568960478e-12)
  (4.718858105621087e12, -6.368240556596132e-12)
  (4.558578256843845e12, -6.5769873371266656e-12)
  (4.403742443328748e12, -6.792540607765679e-12)
  (4.254165753995838e12, -7.015120942734012e-12)
  (4.109669558420144e12, -7.244956012672927e-12)
  (3.970081293504237e12, -7.482280810984722e-12)
  (3.835234257396448e12, -7.727337887317095e-12)
  (3.7049674104089355e12, -7.98037758841332e-12)
  (3.5791251826976206e12, -8.241658306558049e-12)
  (3.457557288474599e12, -8.511446735854476e-12)
  (3.3401185465308174e12, -8.790018136577172e-12)
  (3.2266687068549336e12, -9.077656607851059e-12)
  (3.1170722831411294e12, -9.374655368915665e-12)
  (3.011198390986063e12, -9.681317049240727e-12)
  (2.908920591581467e12, -9.997953987768543e-12)
  (2.810116740715874e12, -1.0324888541565806e-11)
  (2.714668842905212e12, -1.0662453404176512e-11)
  (2.622462910477865e12, -1.1010991933977053e-11)
  (2.5333888274460874e12, -1.1370858492842899e-11)
  (2.447340218001077e12, -1.1742418795446311e-11)
  (2.364214319474818e12, -1.2126050269513564e-11)
  (2.2839118596167896e12, -1.2522142427381116e-11)
  (2.2063369380390728e12, -1.2931097249199713e-11)
  (2.1313969116883545e12, -1.3353329578145692e-11)
  (2.059002284207873e12, -1.37892675280109e-11)
  (1.9890665990573325e12, -1.423935290355255e-11)
  (1.9215063362630327e12, -1.4704041633996886e-11)
  (1.8562408126750513e12, -1.5183804220101104e-11)
  (1.7931920856121843e12, -1.5679126195192314e-11)
  (1.7322848597797168e12, -1.6190508600612593e-11)
  (1.6734463973487607e12, -1.6718468476014185e-11)
  (1.6166064310898948e12, -1.726353936496015e-11)
  (1.561697080457223e12, -1.7826271836301898e-11)
  (1.508652770522712e12, -1.840723402181756e-11)
  (1.457410153664047e12, -1.9007012170609244e-11)
  (1.4079080339123567e12, -1.9626211220774578e-11)
  (1.3600872938695686e12, -2.0265455388880597e-11)
  (1.3138908241080413e12, -2.0925388777786187e-11)
  (1.2692634549682515e12, -2.1606676003373188e-11)
  (1.2261518906729707e12, -2.2310002840766185e-11)
  (1.1845046456793423e12, -2.3036076890635142e-11)
  (1.1442719831927815e12, -2.3785628266195616e-11)
  (1.1054058557693477e12, -2.4559410301536345e-11)
  (1.0678598479355629e12, -2.535820028192701e-11)
  (1.0315891207571978e12, -2.6182800196774656e-11)
  (9.965503582908595e11, -2.703403751591854e-11)
  (9.62701715854356e11, -2.7912765989974708e-11)
  (9.300027700541199e11, -2.8819866475461048e-11)
  (8.984144705099717e11, -2.975624778545651e-11)
  (8.678990932196279e11, -3.072284756656889e-11)
  (8.384201955071862e11, -3.172063320301117e-11)
  (8.099425725018236e11, -3.275060274860798e-11)
  (7.824322150947627e11, -3.381378588757733e-11)
  (7.558562693242286e11, -3.4911244924960973e-11)
  (7.301829971399493e11, -3.60440758075992e-11)
  (7.053817385003022e11, -3.721340917657444e-11)
  (6.814228747568932e11, -3.8420411452072635e-11)
  (6.582777932827782e11, -3.966628595164361e-11)
  (6.359188533021321e11, -4.095227404286563e-11)
  (6.143193528805259e11, -4.2279656331453045e-11)
  (5.934534970364319e11, -4.364975388587135e-11)
  (5.732963669358239e11, -4.506392949956189e-11)
  (5.538238901331077e11, -4.6523588991905044e-11)
  (5.350128118228657e11, -4.803018254908425e-11)
  (5.1684066706803436e11, -4.9585206106051675e-11)
  (4.99285753971388e11, -5.119020277082536e-11)
  (4.8232710775826306e11, -5.2846764292388226e-11)
  (4.659444757396036e11, -5.4556532573491846e-11)
  (4.501182931253871e11, -5.6321201229710765e-11)
  (4.348296596595789e11, -5.814251719612792e-11)
  (4.2006031704868823e11, -6.002228238307408e-11)
  (4.057926271569994e11, -6.19623553823827e-11)
  (3.920095509424042e11, -6.396465322566809e-11)
  (3.786946281076958e11, -6.603115319617581e-11)
  (3.6583195744303796e11, -6.8163894695795e-11)
  (3.534061778361017e11, -7.036498116887722e-11)
  (3.414024499272178e11, -7.263658208454441e-11)
  (3.298064383876184e11, -7.49809349792237e-11)
  (3.186042947996262e11, -7.740034756118927e-11)
  (3.077826411183184e11, -7.9897199878952e-11)
  (2.973285536949363e11, -8.247394655538074e-11)
  (2.8722954784294574e11, -8.513311908950039e-11)
  (2.7747356292833606e11, -8.787732822795913e-11)
  (2.6804894796632767e11, -9.07092664082237e-11)
  (2.589444477073001e11, -9.36317102756129e-11)
  (2.5014918919533224e11, -9.664752327633867e-11)
  (2.416526687832822e11, -9.975965832879271e-11)
  (2.334447395889164e11, -1.0297116057537182e-10)
  (2.2551559937709616e11, -1.0628517021720639e-10)
  (2.1785577885356454e11, -1.0970492543421391e-10)
  (2.1045613035633612e11, -1.1323376539298105e-10)
  (2.033078169311929e11, -1.1687513334503682e-10)
  (1.9640230177824814e11, -1.2063257981815074e-10)
  (1.897313380569568e11, -1.2450976590337618e-10)
  (1.832869590374129e11, -1.2851046664061876e-10)
  (1.7706146858616095e11, -1.3263857450560131e-10)
  (1.7104743197517218e11, -1.3689810300116073e-10)
  (1.6523766700299408e11, -1.412931903559148e-10)
  (1.5962523541748126e11, -1.4582810333340006e-10)
  (1.542034346298566e11, -1.5050724115488335e-10)
  (1.4896578971021738e11, -1.553351395391238e-10)
  (1.4390604565491467e11, -1.603164748624696e-10)
  (1.3901815991657782e11, -1.6545606844275217e-10)
  (1.3429629518786783e11, -1.7075889095053602e-10)
  (1.2973481243033063e11, -1.7623006695139553e-10)
  (1.2532826414003447e11, -1.818748795829682e-10)
  (1.2107138784194221e11, -1.876987753706568e-10)
  (1.1695909980525774e11, -1.9370736918593492e-10)
  (1.1298648897223042e11, -1.999064493513463e-10)
  (1.0914881109317604e11, -2.0630198289637367e-10)
  (1.0544148306070337e11, -2.129001209684794e-10)
  (1.0186007743638799e11, -2.197072044037281e-10)
  (9.840031716334802e10, -2.2672976946153058e-10)
  (9.505807045841171e10, -2.3397455372816395e-10)
  (9.18293458777803e10, -2.4144850219383195e-10)
  (8.871028755028554e10, -2.4915877350819586e-10)
  (8.569717057255597e10, -2.5711274641939156e-10)
  (8.278639656058789e10, -2.6531802640171887e-10)
  (7.997448935241441e10, -2.7378245247729444e-10)
  (7.725809085673354e10, -2.825141042371296e-10)
  (7.463395704254126e10, -2.9152130906722336e-10)
  (7.209895406498273e10, -3.0081264958538785e-10)
  (6.965005452278899e10, -3.103969712947227e-10)
  (6.728433384283465e10, -3.2028339045975434e-10)
  (6.499896678749541e10, -3.3048130221145675e-10)
  (6.279122408063868e10, -3.4100038888749066e-10)
  (6.0658469148212494e10, -3.5185062861420415e-10)
  (5.859815496954454e10, -3.6304230413707495e-10)
  (5.6607821035587906e10, -3.745860119064596e-10)
  (5.468509041048491e10, -3.864926714256751e-10)
  (5.282766689293507e10, -3.9877353486864996e-10)
  (5.103333227397969e10, -4.1144019697453427e-10)
  (4.929994368792988e10, -4.2450460522684355e-10)
  (4.762543105327038e10, -4.3797907032493993e-10)
  (4.600779460048631e10, -4.5187627695580217e-10)
  (4.4445102483858284e10, -4.662092948742755e-10)
  (4.29354884743766e10, -4.809915903001529e-10)
  (4.1477149731015656e10, -4.962370376407017e-10)
  (4.006834464770992e10, -5.119599315474098e-10)
  (3.870739077345816e10, -5.281749993159794e-10)
  (3.7392662803074554e10, -5.448974136387797e-10)
  (3.612259063618416e10, -5.62142805719243e-10)
  (3.489565750214626e10, -5.799272787578846e-10)
  (3.371039814866751e10, -5.98267421819842e-10)
  (3.2565397091938793e10, -6.171803240941388e-10)
  (3.1459286926208523e10, -6.36683589555039e-10)
  (3.0390746690771862e10, -6.567953520361693e-10)
  (2.9358500292427734e10, -6.775342907282789e-10)
  (2.8361314981517212e10, -6.989196461118315e-10)
  (2.7397999879724598e10, -7.209712363358419e-10)
  (2.646740455788388e10, -7.437094740546097e-10)
  (2.556841766209008e10, -7.671553837343574e-10)
  (2.4699965586476486e10, -7.913306194419686e-10)
  (2.386101119107144e10, -8.162574831283606e-10)
  (2.3050552563205235e10, -8.41958943419249e-10)
  (2.226762182098574e10, -8.684586549264415e-10)
  (2.1511283957415623e10, -8.957809780929864e-10)
  (2.078063572376947e10, -9.239509995859033e-10)
  (2.007480455089882e10, -9.529945532503957e-10)
  (1.939294750717513e10, -9.8293824163991e-10)
  (1.8734250291827114e10, -1.0138094581365973e-9)
  (1.8097926262470898e10, -1.0456364096770516e-9)
  (1.74832154956701e10, -1.0784481400986234e-9)
  (1.688938387940522e10, -1.1122745541217903e-9)
  (1.631572223636763e10, -1.1471464419845246e-9)
  (1.576154547703227e10, -1.1830955047447812e-9)
  (1.5226191781496252e10, -1.2201543802677388e-9)
  (1.4709021809107347e10, -1.2583566699146073e-9)
  (1.4209417934937757e10, -1.297736965950273e-9)
  (1.3726783512192236e10, -1.338330879687266e-9)
  (1.3260542159668612e10, -1.3801750703840633e-9)
  (1.2810137073420277e10, -1.4233072749159356e-9)
  (1.2375030361799139e10, -1.4677663382369169e-9)
  (1.1954702403083822e10, -1.5135922446519525e-9)
  (1.1548651224926859e10, -1.5608261499184798e-9)
  (1.1156391904879185e10, -1.609510414197184e-9)
  (1.0777455991276773e10, -1.6596886358718834e-9)
  (1.0411390943796888e10, -1.7114056862590771e-9)
  (1.0057759593016344e10, -1.7647077452278378e-9)
  (9.716139618326654e9, -1.819642337751162e-9)
  (9.386123043581821e9, -1.876258371410361e-9)
  (9.06731574987709e9, -1.934606174874264e-9)
  (8.759337004876339e9, -1.9947375373754993e-9)
  (8.461819008126638e9, -2.0567057492063764e-9)
  (8.174406451816171e9, -2.120565643257355e-9)
  (7.896756096451605e9, -2.1863736376213423e-9)
  (7.628536360947727e9, -2.2541877792875213e-9)
  (7.369426926640323e9, -2.324067788948557e-9)
  (7.119118354748809e9, -2.3960751069456635e-9)
  (6.877311716832063e9, -2.470272940376139e-9)
  (6.643718237796372e9, -2.546726311388257e-9)
  (6.418058951028637e9, -2.6255021066890162e-9)
  (6.200064365243401e9, -2.7066691282902385e-9)
  (5.989474142645558e9, -2.790298145519062e-9)
  (5.786036788024768e9, -2.876461948318898e-9)
  (5.589509348409776e9, -2.965235401867622e-9)
  (5.399657122924374e9, -3.0566955025395704e-9)
  (5.216253382498199e9, -3.150921435238589e-9)
  (5.039079099098012e9, -3.2479946321292347e-9)
  (4.867922684155632e9, -3.3479988327938906e-9)
  (4.702579735880421e9, -3.4510201458434335e-9)
  (4.542852795154656e9, -3.55714711200934e-9)
  (4.388551109719929e9, -3.6664707687455194e-9)
  (4.239490406373257e9, -3.779084716368031e-9)
  (4.0954926709006324e9, -3.895085185761165e-9)
  (3.9563859354854856e9, -4.014571107678285e-9)
  (3.8220040733378253e9, -4.137644183666228e-9)
  (3.6921866002989826e9, -4.2644089586417674e-9)
  (3.566778483185152e9, -4.394972895148713e-9)
  (3.4456299546405344e9, -4.529446449324602e-9)
  (3.328596334279245e9, -4.66794314860523e-9)
  (3.215537855902189e9, -4.810579671195846e-9)
  (3.1063195005828004e9, -4.9574759273370574e-9)
  (3.0008108354220204e9, -5.108755142393985e-9)
  (2.8988858577801704e9, -5.264543941796448e-9)
  (2.8004228447995467e9, -5.424972437858025e-9)
  (2.7053042080382223e9, -5.590174318501199e-9)
  (2.6134163530412173e9, -5.760286937915881e-9)
  (2.524649543681459e9, -5.935451409177787e-9)
  (2.4388977711086035e9, -6.115812698852612e-9)
  (2.3560586271490107e9, -6.301519723611816e-9)
  (2.2760331820058546e9, -6.4927254488847595e-9)
  (2.1987258661131964e9, -6.689586989571478e-9)
  (2.1240443560030615e9, -6.892265712839296e-9)
  (2.0518994640490541e9, -7.1009273430261505e-9)
  (1.9822050319549658e9, -7.315742068672004e-9)
  (1.914877827861082e9, -7.53688465169901e-9)
  (1.8498374469454384e9, -7.764534538759572e-9)
  (1.787006215401163e9, -7.998875974770867e-9)
  (1.726309097675308e9, -8.240098118652398e-9)
  (1.6676736068584557e9, -8.4883951612817e-9)
  (1.6110297181179423e9, -8.743966445682454e-9)
  (1.5563097850714347e9, -9.00701658945646e-9)
  (1.5034484590009065e9, -9.27775560947024e-9)
  (1.4523826108106427e9, -9.556399048803656e-9)
  (1.4030512556359386e9, -9.843168105967471e-9)
  (1.3553954800125642e9, -1.0138289766392874e-8)
  (1.3093583715199413e9, -1.0441996936194796e-8)
  (1.2648849508141053e9, -1.0754528578207073e-8)
  (1.2219221059691687e9, -1.107612985028586e-8)
  (1.1804185290489364e9, -1.1407052245874017e-8)
  (1.140324654832959e9, -1.1747553736815603e-8)
  (1.1015926016237576e9, -1.2097898918407486e-8)
  (1.064176114064608e9, -1.2458359156670147e-8)
  (1.0280305078995382e9, -1.2829212737816655e-8)
  (9.931126166096406e8, -1.3210745019894289e-8)
  (9.593807398618876e8, -1.3603248586569286e-8)
  (9.267945937089249e8, -1.4007023403020617e-8)
  (8.953152624804052e8, -1.4422376973902939e-8)
  (8.649051523083324e8, -1.4849624503335169e-8)
  (8.35527946230979e8, -1.528908905686431e-8)
  (8.071485608217129e8, -1.574110172534939e-8)
  (7.797331042909967e8, -1.6206001790702884e-8)
  (7.532488360114526e8, -1.668413689342268e-8)
  (7.276641274177102e8, -1.717586320183848e-8)
  (7.029484242343055e8, -1.768154558299112e-8)
  (6.790722099865695e8, -1.820155777505425e-8)
  (6.560069707508718e8, -1.8736282561201398e-8)
  (6.337251611021523e8, -1.928611194481158e-8)
  (6.12200171218097e8, -1.9851447325898203e-8)
  (5.914062951006198e8, -2.0432699678637237e-8)
  (5.713186998767433e8, -2.103028972985986e-8)
  (5.51913396142186e8, -2.1644648138365542e-8)
  (5.331672093122771e8, -2.227621567489862e-8)
  (5.1505775194593656e8, -2.2925443402623106e-8)
  (4.9756339700970864e8, -2.3592792857915552e-8)
  (4.8066325204989105e8, -2.427873623128509e-8)
  (4.643371342419486e8, -2.4983756548214893e-8)
  (4.485655462873765e8, -2.5708347849707532e-8)
  (4.3332965312924594e8, -2.6453015372300848e-8)
  (4.186112594586423e8, -2.7218275727304788e-8)
  (4.043927879850969e8, -2.8004657078995945e-8)
  (3.9065725844509184e8, -2.8812699321488964e-8)
  (3.77388267323548e8, -2.9642954253985296e-8)
  (3.645699682641059e8, -3.0495985754082274e-8)
  (3.521870531447718e8, -3.137236994880766e-8)
  (3.402247337963461e8, -3.2272695383023176e-8)
  (3.2866872434181345e8, -3.3197563184818414e-8)
  (3.1750522413557416e8, -3.4147587227499054e-8)
  (3.067209012821685e8, -3.51233942877447e-8)
  (2.9630287671479183e8, -3.612562419949398e-8)
  (2.8623870881460917e8, -3.715493000308248e-8)
  (2.765163785524747e8, -3.821197808914027e-8)
  (2.6712427513533187e8, -3.929744833672449e-8)
  (2.5805118214013866e8, -4.041203424513439e-8)
  (2.4928626411877635e8, -4.155644305882754e-8)
  (2.4081905365792325e8, -4.2731395884826886e-8)
  (2.3263943887845108e8, -4.39376278019727e-8)
  (2.2473765135942313e8, -4.517588796134287e-8)
  (2.17104254472254e8, -4.644693967713023e-8)
  (2.097301321111146e8, -4.775156050722852e-8)
  (2.0260647780611277e8, -4.9090542322741945e-8)
  (1.9572478420626268e8, -5.046469136559373e-8)
  (1.8907683291966447e8, -5.1874828293369263e-8)
  (1.8265468469877592e8, -5.332178821048808e-8)
  (1.7645066995904446e8, -5.4806420684753084e-8)
  (1.7045737961958927e8, -5.6329589748281836e-8)
  (1.6466765625498018e8, -5.789217388177865e-8)
  (1.5907458554755375e8, -5.949506598105666e-8)
  (1.5367148803006473e8, -6.113917330466586e-8)
  (1.4845191110879794e8, -6.282541740143778e-8)
  (1.4340962135762602e8, -6.455473401669626e-8)
  (1.3853859707380164e8, -6.632807297583397e-8)
  (1.3383302108660473e8, -6.814639804388901e-8)
  (1.2928727381024398e8, -7.001068675970748e-8)
  (1.2489592653272283e8, -7.192193024320447e-8)
  (1.2065373493265913e8, -7.388113297418024e-8)
  (1.1655563281630598e8, -7.588931254107946e-8)
  (1.1259672606730294e8, -7.794749935801532e-8)
  (1.0877228680192594e8, -8.005673634831041e-8)
  (1.0507774772286354e8, -8.221807859273053e-8)
  (1.0150869666476715e8, -8.443259294052249e-8)
  (9.806087132506849e7, -8.670135758128361e-8)
  (9.473015417376797e7, -8.902546157561593e-8)
  (9.151256753611742e7, -9.140600434243682e-8)
  (8.840426884232241e7, -9.38440951007385e-8)
  (8.540154603859355e7, -9.634085226350275e-8)
  (8.250081315406305e7, -9.88974027813923e-8)
  (7.969860601827729e7, -1.0151488143375256e-7)
  (7.699157812414543e7, -1.0419443006436857e-7)
  (7.437649663140911e7, -1.069371967593286e-7)
  (7.185023850585476e7, -1.0974433496425842e-7)
  (6.94097867896634e7, -1.1261700253808733e-7)
  (6.705222699843867e7, -1.1555636074042013e-7)
  (6.477474364061423e7, -1.1856357314948575e-7)
  (6.257461685508225e7, -1.2163980450753796e-7)
  (6.044921916302634e7, -1.247862194904834e-7)
  (5.839601233008292e7, -1.280039813984106e-7)
  (5.641254433507998e7, -1.312942507635993e-7)
  (5.449644644173689e7, -1.3465818387247463e-7)
  (5.264543036982451e7, -1.380969311978901e-7)
  (5.085728556241094e7, -1.4161163573799946e-7)
  (4.912987654592572e7, -1.4520343125789732e-7)
  (4.7461140379893325e7, -1.4887344043009442e-7)
  (4.584908419328691e7, -1.5262277286980648e-7)
  (4.429178280456295e7, -1.564525230609268e-7)
  (4.2787376422533154e7, -1.6036376816847183e-7)
  (4.133406842532736e7, -1.6435756573319244e-7)
  (3.993012321479697e7, -1.684349512439457e-7)
  (3.8573864143794045e7, -1.725969355833594e-7)
  (3.726367151385332e7, -1.7684450234221578e-7)
  (3.59979806408833e7, -1.8117860499793563e-7)
  (3.477527998655898e7, -1.8560016395244533e-7)
  (3.3594109353182204e7, -1.90110063424676e-7)
  (3.2453058139855783e7, -1.947091481928736e-7)
  (3.135076365788806e7, -1.9939822018185583e-7)
  (3.028590950341545e7, -2.0417803489033606e-7)
  (2.925722398530122e7, -2.0904929765337395e-7)
  (2.8263478606430847e7, -2.1401265973504988e-7)
  (2.7303486596592475e7, -2.190687142464214e-7)
  (2.6376101495188307e7, -2.2421799188386427e-7)
  (2.5480215782086264e7, -2.294609564829194e-7)
  (2.4614759554974996e7, -2.3479800038284252e-7)
  (2.377869925164446e7, -2.402294395970933e-7)
  (2.2971036415664516e7, -2.4575550878514e-7)
  (2.2190806503988747e7, -2.513763560210235e-7)
  (2.143707773505896e7, -2.5709203735432173e-7)
  (2.0708949976034302e7, -2.6290251115930335e-7)
  (2.0005553667817235e7, -2.6880763226824477e-7)
  (1.9326048786591165e7, -2.748071458851834e-7)
  (1.8669623840630952e7, -2.809006812765749e-7)
  (1.8035494901186932e7, -2.8708774523572264e-7)
  (1.7422904666286383e7, -2.9336771531810593e-7)
  (1.683112155633314e7, -2.9973983284523727e-7)
  (1.6259438840426303e7, -3.0620319567503203e-7)
  (1.5707173792354219e7, -3.127567507372422e-7)
  (1.5173666875255462e7, -3.1939928633302844e-7)
  (1.4658280953973994e7, -3.2612942419836696e-7)
  (1.4160400534166785e7, -3.329456113316761e-7)
  (1.3679431027256265e7, -3.3984611158676576e-7)
  (1.3214798040348776e7, -3.468289970330797e-7)
  (1.2765946690272e7, -3.5389213908603073e-7)
  (1.2332340940911224e7, -3.610331994112759e-7)
  (1.1913462963053808e7, -3.682496206077703e-7)
  (1.1508812515977036e7, -3.755386166756536e-7)
  (1.1117906350040598e7, -3.828971632762137e-7)
  (1.074027762957086e7, -3.9032198779258596e-7)
  (1.037547537534698e7, -3.9780955920123637e-7)
  (1.0023063926023768e7, -4.0535607776589363e-7)
  (9.682622417847443e6, -4.1295746456727043e-7)
  (9.353744282043578e6, -4.2060935088370257e-7)
  (9.03603675927635e6, -4.283070674398111e-7)
  (8.7291204305999e6, -4.3604563354232405e-7)
  (8.432628764341025e6, -4.438197461244381e-7)
  (8.146207678372536e6, -4.516237687224353e-7)
  (7.869515117254377e6, -4.5945172041080054e-7)
  (7.602220643737308e6, -4.672972647247016e-7)
  (7.344005044141737e6, -4.751536986015958e-7)
  (7.094559947139946e6, -4.830139413765932e-7)
  (6.853587455486918e6, -4.908705238694716e-7)
  (6.6207997902594935e6, -4.98715577604499e-7)
  (6.395918947179459e6, -5.065408242076969e-7)
  (6.1786763646097025e6, -5.143375650299042e-7)
  (5.9688126028272705e6, -5.220966710477817e-7)
  (5.766077034190189e6, -5.298085730989401e-7)
  (5.570227543827882e6, -5.374632525115764e-7)
  (5.381030240498076e6, -5.450502321933057e-7)
  (5.198259177264489e6, -5.525585682484848e-7)
  (5.021696081662116e6, -5.599768421978703e-7)
  (4.851130095027488e6, -5.672931538794579e-7)
  (4.686357520682969e6, -5.744951151141574e-7)
  (4.527181580674014e6, -5.815698442251206e-7)
  (4.373412180769153e6, -5.885039615048096e-7)
  (4.22486568344193e6, -5.952835857290442e-7)
  (4.0813646885636155e6, -6.018943318227955e-7)
  (3.9427378215449867e6, -6.083213097878103e-7)
  (3.808819528673927e6, -6.145491250076466e-7)
  (3.679449879404662e6, -6.205618800510881e-7)
  (3.554474375362292e6, -6.263431781002817e-7)
  (3.43374376583475e6, -6.318761281353107e-7)
  (3.3171138695316166e6, -6.371433520119003e-7)
  (3.2044454023971483e6, -6.421269935740905e-7)
  (3.09560381127168e6, -6.468087299482991e-7)
  (2.990459113202914e6, -6.511697851696488e-7)
  (2.8888857402151343e6, -6.551909462954945e-7)
  (2.7907623893508962e6, -6.588525821646013e-7)
  (2.695971877806266e6, -6.621346649636108e-7)
  (2.604401002986411e6, -6.650167947646604e-7)
  (2.5159404073146135e6, -6.67478227199984e-7)
  (2.430484447633058e6, -6.694979044401409e-7)
  (2.347931069039622e6, -6.710544896425114e-7)
  (2.2681816830098196e6, -6.721264050356907e-7)
  (2.191141049658486e6, -6.726918738033876e-7)
  (2.116717164000533e6, -6.727289659278079e-7)
  (2.0448211460749118e6, -6.722156481478501e-7)
  (1.975367134800666e6, -6.711298381810044e-7)
  (1.908272185438184e6, -6.694494633499099e-7)
  (1.8434561705333295e6, -6.671525237445895e-7)
  (1.7808416842260188e6, -6.64217160039808e-7)
  (1.7203539498090988e6, -6.606217260729424e-7)
  (1.661920730427004e6, -6.563448662717185e-7)
  (1.6054722428076614e6, -6.51365598002882e-7)
  (1.5509410739245089e6, -6.456633988916542e-7)
  (1.498262100489194e6, -6.392182991384599e-7)
  (1.447372411178763e6, -6.320109788327533e-7)
  (1.398211231504438e6, -6.240228702351658e-7)
  (1.3507198512323324e6, -6.152362649662176e-7)
  (1.304841554269334e6, -6.056344260055541e-7)
  (1.2605215509305154e6, -5.952017043667527e-7)
  (1.2177069125070942e6, -5.839236602717704e-7)
  (1.176346508056887e6, -5.717871886045437e-7)
  (1.1363909433416883e6, -5.587806483758783e-7)
  (1.097792501838718e6, -5.448939958810344e-7)
  (1.0605050877556596e6, -5.301189211782767e-7)
  (1.0244841709812189e6, -5.144489874603384e-7)
  (989686.7339055124, -4.978797728322206e-7)
  (956071.2200467121, -4.804090139476322e-7)
  (923597.4844226608, -4.620367508935902e-7)
  (892226.7456081227, -4.427654726478797e-7)
  (861921.5394204808, -4.2260026236873344e-7)
  (832645.6741785081, -4.0154894170869755e-7)
  (804364.1874808295, -3.796222132792203e-7)
  (777043.3044524385, -3.568338003248135e-7)
  (750650.3974093875, -3.3320058260163245e-7)
  (725153.9468935247, -3.087427273912496e-7)
  (700523.5040306924, -2.8348381451961444e-7)
  (676729.6541674831, -2.5745095419463995e-7)
  (653743.9817430814, -2.306748964216894e-7)
  (631539.0363542825, -2.031901307100498e-7)
  (610088.2999731201, -1.7503497474028932e-7)
  (589366.1552779938, -1.4625165063011364e-7)
  (569347.8550604366, -1.1688634740891623e-7)
  (550009.4926710207, -8.69892682953281e-8)
  (531327.9734690886, -5.6614661365847535e-8)
  (513280.98724220874, -2.582083220650099e-8)
  (495846.9815624424, 5.3298628417722046e-9)
  (479005.13604756864, 3.677104420483416e-8)
  (462735.33749656583, 6.843235868021291e-8)
  (447018.15586961934, 1.0023955238251357e-7)
  (431834.82108400395, 1.321145682136624e-7)
  (417167.2005980988, 1.6397566895272132e-7)
  (402997.77775678877, 1.9573758695489466e-7)
  (389309.6308723812, 2.2731170132806978e-7)
  (376086.4130160485, 2.586062433183181e-7)
  (363312.3324956828, 2.895265304824424e-7)
  (350972.1339968236, 3.199752300571854e-7)
  (339051.08036416105, 3.498526517523977e-7)
  (327534.93500183395, 3.790570699964675e-7)
  (316409.9448715268, 4.074850754546243e-7)
  (305662.8240680404, 4.3503195541699416e-7)
  (295280.7379527382, 4.6159210242299485e-7)
  (285251.28782591235, 4.870594502469159e-7)
  (275562.49611976015, 5.113279361236726e-7)
  (266202.7920943011, 5.342919878404768e-7)
  (257160.99801913503, 5.558470340667713e-7)
  (248426.31582455692, 5.75890036039238e-7)
  (239988.3142060687, 5.943200384658398e-7)
  (231836.91616690494, 6.110387372633514e-7)
  (223962.38698367943, 6.259510615023735e-7)
  (216355.32258079512, 6.389657666986586e-7)
  (209006.63829972054, 6.499960363697131e-7)
  (201907.55804973075, 6.589600885662928e-7)
  (195049.60382715263, 6.657817838968273e-7)
  (188424.58559059302, 6.703912313886101e-7)
  (182024.59148006915, 6.7272538837458e-7)
  (175841.97836834795, 6.727286504616289e-7)
  (169869.3627332231, 6.70353427525723e-7)
  (164099.61183981627, 6.65560701594626e-7)
  (158525.8352223847, 6.583205624154134e-7)
  (153141.37645545087, 6.486127164726666e-7)
  (147939.80520443575, 6.364269652133901e-7)
  (142914.9095462987, 6.217636482535462e-7)
  (138060.68855101007, 6.046340473896554e-7)
  (133371.34511500437, 5.850607473104616e-7)
  (128841.27903804684, 5.630779490050103e-7)
  (124465.08033525382, 5.38731731992511e-7)
  (120237.52277627187, 5.120802616498706e-7)
  (116153.55764390784, 4.831939380954773e-7)
  (112208.30770474828, 4.521554832880518e-7)
  (108397.06138457543, 4.190599632327857e-7)
  (104715.26714161644, 3.8401474243232377e-7)
  (101158.5280309121, 3.471393680015099e-7)
  (97722.59645331108, 3.0856538115478976e-7)
  (94403.36908281685, 2.6843605409972677e-7)
  (91196.8819662343, 2.2690605070151642e-7)
  (88099.30578925787, 1.8414100964942594e-7)
  (85106.94130335374, 1.4031704922850793e-7)
  (82216.21490796878, 9.562019320286099e-8)
  (79423.67438279628, 5.024571772953467e-8)
  (76725.98476499598, 4.397419661642127e-9)
  (74119.92436644966, -4.171319294894299e-8)
  (71602.38092629342, -8.786778686666938e-8)
  (69170.34789413124, -1.338421644303176e-7)
  (66820.92083949411, -1.79407296772501e-7)
  (64551.29398325268, -2.2433042669566444e-7)
  (62358.75684684547, -2.6837623785473357e-7)
  (60240.69101531658, -3.1130808634477745e-7)
  (58194.56701030159, -3.5288929021862206e-7)
  (56217.94126922307, -3.9288447187603533e-7)
  (54308.45322709154, -4.310609476742463e-7)
  (52463.82249742522, -4.671901585022567e-7)
  (50681.846148921184, -5.010491344626541e-7)
  (48960.396074628086, -5.324219861853731e-7)
  (47297.41645047547, -5.611014146949946e-7)
  (45690.921280127855, -5.868902311529406e-7)
  (44138.99202322814, -6.096028772037007e-7)
  (42639.7753042013, -6.290669360880618e-7)
  (41191.48069887889, -6.451246241329783e-7)
  (39792.378596304094, -6.576342517211377e-7)
  (38440.79813316098, -6.664716423654667e-7)
  (37135.12519836342, -6.715314980831551e-7)
  (35873.80050541975, -6.72728698909672e-7)
  (34655.31773027031, -6.699995240722243e-7)
  (33478.22171237604, -6.633027821369286e-7)
  (32341.106716907376, -6.526208372938961e-7)
  (31242.614755960403, -6.379605189155706e-7)
  (30181.433966793218, -6.193539015755352e-7)
  (29156.297045147858, -5.968589429250953e-7)
  (28165.97973178476, -5.705599671131742e-7)
  (27209.29935042391, -5.405679818982239e-7)
  (26285.11339534604, -5.070208181937775e-7)
  (25392.31816696648, -4.7008308152250455e-7)
  (24529.847453753737, -4.2994590577687583e-7)
  (23696.67125891688, -3.86826500717245e-7)
  (22891.794570342856, -3.4096748589892017e-7)
  (22114.256172313122, -2.926360050832051e-7)
  (21363.127497582016, -2.4212261676196444e-7)
  (20637.511518444513, -1.897399581280348e-7)
  (19936.541675470286, -1.3582118169760935e-7)
  (19259.380842624098, -8.071816580125206e-8)
  (18605.220327536346, -2.4799502297841934e-8)
  (17973.278905730844, 3.155173286171886e-8)
  (17362.801887655183, 8.794041823788879e-8)
  (16773.060217400798, 1.439620242504042e-7)
  (16203.349602035154, 1.9920543634556314e-7)
  (15652.989670507397, 2.5325594850665937e-7)
  (15121.323161121978, 3.0569840913341726e-7)
  (14607.715136610866, 3.5612049875343204e-7)
  (14111.55222586602, 4.0411611661072265e-7)
  (13632.241891427331, 4.49288850787497e-7)
  (13169.211721850948, 4.912555042760852e-7)
  (12721.908748112573, 5.296496473246268e-7)
  (12289.798783230115, 5.641251645166197e-7)
  (11872.365784316158, 5.943597633191414e-7)
  (11469.111236299244, 6.200584095038305e-7)
  (11079.55355657718, 6.409566536781116e-7)
  (10703.227519892145, 6.568238124141384e-7)
  (10339.683702740043, 6.674659670159811e-7)
  (9988.487946651176, 6.727287429280899e-7)
  (9649.220839700989, 6.724998331432357e-7)
  (9321.477215631607, 6.667112297075688e-7)
  (9004.865669986231, 6.55341128697784e-7)
  (8699.008092678401, 6.384154756211561e-7)
  (8403.539216437855, 6.16009120352047e-7)
  (8118.10618059391, 5.882465532406618e-7)
  (7842.368109675186, 5.553021970548408e-7)
  (7575.99570632259, 5.1740023281682e-7)
  (7318.670858029327, 4.7481394148770765e-7)
  (7070.086257238303, 4.2786454767169146e-7)
  (6829.945034343228, 3.769195561394764e-7)
  (6597.960403155153, 3.223905769270756e-7)
  (6373.855318410994, 2.647306400089937e-7)
  (6157.362144915063, 2.0443100604005381e-7)
  (5948.222337918521, 1.4201748540237687e-7)
  (5746.18613435493, 7.804628360162781e-8)
  (5551.012254563297, 1.3099397051580969e-8)
  (5362.467614142308, -5.222041075652318e-8)
  (5180.327045591681, -1.1729501671821711e-7)
  (5004.373029408187, -1.8149668744440328e-7)
  (4834.39543431522, -2.441941229317265e-7)
  (4670.191266315677, -3.04758741701059e-7)
  (4511.564426268469, -3.625711493754076e-7)
  (4358.325475699114, -4.170277279790636e-7)
  (4210.291410564813, -4.675472790279185e-7)
  (4067.2854427037373, -5.135776497466664e-7)
  (3929.1367887075794, -5.546022687689055e-7)
  (3795.680465965228, -5.9014651523265e-7)
  (3666.757095633976, -6.197838436695439e-7)
  (3542.212712302975, -6.431415862148824e-7)
  (3421.8985801216254, -6.599063539009969e-7)
  (3305.671015173315, -6.698289597330254e-7)
  (3193.391213882379, -6.72728788375796e-7)
  (3084.925087249343, -6.684975402185014e-7)
  (2980.1431007165334, -6.571022818191254e-7)
  (2878.920119472747, -6.38587739694568e-7)
  (2781.135259012294, -6.130777807460783e-7)
  (2686.6717407699157, -5.807760297496614e-7)
  (2595.416752659185, -5.419655826147608e-7)
  (2507.2613143478293, -4.970077832703772e-7)
  (2422.100147109088, -4.4634004212871577e-7)
  (2339.831548093676, -3.9047268507342487e-7)
  (2260.3572688722006, -3.29984833399148e-7)
  (2183.5823981029766, -2.655193275111065e-7)
  (2109.415248185144, -1.9777671995831015e-7)
  (2037.7672457616814, -1.2750837625049146e-7)
  (1968.5528259415926, -5.5508735510571624e-8)
  (1901.689330114906, 1.7393204143733363e-8)
  (1837.0969072384855, 9.034309704488259e-8)
  (1774.6984184747382, 1.6247106753671933e-7)
  (1714.4193450693529, 2.3290203046223878e-7)
  (1656.1876993580413, 3.007664002796367e-7)
  (1599.9339387960063, 3.6521106403417664e-7)
  (1545.59088290748, 4.2541048437301336e-7)
  (1493.093633056124, 4.805777910221372e-7)
  (1442.3794949405017, 5.299757130672451e-7)
  (1393.3879037220531, 5.729272000424563e-7)
  (1346.0603516961573, 6.088255775042318e-7)
  (1300.3403184199083, 6.371440824657702e-7)
  (1256.1732032131551, 6.574446261177569e-7)
  (1213.5062599522025, 6.69385635393101e-7)
  (1172.2885340782934, 6.727288317928098e-7)
  (1132.4708017456473, 6.673448147431864e-7)
  (1094.0055110363946, 6.532173283942877e-7)
  (1056.8467251721822, 6.304461044433265e-7)
  (1020.9500676546489, 5.992481897834006e-7)
  (986.2726692692488, 5.59957685718365e-7)
  (952.7731168891312, 5.130238460015874e-7)
  (920.4114040179392, 4.5900750258380134e-7)
  (889.1488830124632, 3.9857581142575186e-7)
  (858.9482189280894, 3.3249533541655017e-7)
  (829.7733449319265, 2.6162350699059926e-7)
  (801.5894192303576, 1.8689853871459006e-7)
  (774.3627834595911, 1.0932787678981637e-7)
  (748.060922489502, 2.9975317931412815e-8)
  (722.652425592773, -5.0053064604787075e-8)
  (698.1069489329556, -1.2962401596283595e-7)
  (674.3951793266547, -2.0759302324788295e-7)
  (651.4887992365615, -2.828208548437254e-7)
  (629.3604529535244, -3.541904846899464e-7)
  (607.983713927275, -4.206241554246227e-7)
  (587.3330532067916, -4.81100322486214e-7)
  (567.3838089526106, -5.346702128813997e-7)
  (548.11215698468, -5.804737280659921e-7)
  (529.4950823305765, -6.1775442003382e-7)
  (511.5103517401098, -6.458732742248759e-7)
  (494.13648713349323, -6.643210412861093e-7)
  (477.3527399513669, -6.727288734810527e-7)
  (461.13906637604447, -6.708770395056535e-7)
  (445.47610339438893, -6.587015140930684e-7)
  (430.3451456737338, -6.362982657843463e-7)
  (415.7281232232302, -6.03925097788364e-7)
  (401.6075798139484, -5.620009314911447e-7)
  (387.96665213195377, -5.111024610422431e-7)
  (374.7890496394677, -4.519581487028153e-7)
  (362.0590351200606, -3.854395742975409e-7)
  (349.7614058846425, -3.1255019789672975e-7)
  (337.88147561580774, -2.3441164098332294e-7)
  (326.40505682885134, -1.522476377742669e-7)
  (315.31844392851116, -6.73658551964342e-8)
  (304.6083968412016, 1.886217677956125e-8)
  (294.2621252031909, 1.0502273964542875e-7)
  (284.2672730858421, 1.896828825309195e-7)
  (274.6119042396709, 2.7141430224064223e-7)
  (265.28448783960295, 3.488177594124916e-7)
  (256.2738847144043, 4.205476192972457e-7)
  (247.56933404384046, 4.853360885817407e-7)
  (239.16044050767735, 5.42016708151221e-7)
  (231.03716187117706, 5.895466609112502e-7)
  (223.1897969922621, 6.270274574551333e-7)
  (215.60897423602609, 6.537235774442515e-7)
  (208.2856402827546, 6.690786660312856e-7)
  (201.21104931609193, 6.727289160072362e-7)
  (194.3767525784392, 6.645133049507744e-7)
  (187.77458828111241, 6.444804039136723e-7)
  (181.39667185721024, 6.128915278992728e-7)
  (175.2353865455509, 5.702200600798572e-7)
  (169.28337429443346, 5.171468473102388e-7)
  (163.53352697436003, 4.5455163645205593e-7)
  (157.97897788922523, 3.835005953613569e-7)
  (152.61309357583497, 3.0523003954041467e-7)
  (147.42946588196054, 2.2112656240463475e-7)
  (142.42190431346975, 1.3270384444955597e-7)
  (137.58442864139198, 4.157649069568133e-8)
  (132.9112617600915, -5.056868459824338e-8)
  (128.3968227880183, -1.4200344110573792e-7)
  (124.0357204027978, -2.3099042293485478e-7)
  (119.82274640269924, -3.1581640517122857e-7)
  (115.75286948679437, -3.9482584876375655e-7)
  (111.82122924637814, -4.6645410699387105e-7)
  (108.02313036047505, -5.292596126745957e-7)
  (104.35403698850094, -5.819543739384325e-7)
  (100.8095673533815, -6.234321169555963e-7)
  (97.38548850866023, -6.527934426619881e-7)
  (94.07771128334547, -6.693674028931934e-7)
  (90.88228539846003, -6.727289567957353e-7)
  (87.79539474946102, -6.627118365365048e-7)
  (84.81335284889637, -6.394164302592003e-7)
  (81.93259842385473, -6.032123840806775e-7)
  (79.14969116295224, -5.547357237404687e-7)
  (76.46130760777575, -4.948804084431362e-7)
  (73.86423718387685, -4.247843423373273e-7)
  (71.35537836657632, -3.458099902754817e-7)
  (68.93173497699996, -2.595198633197273e-7)
  (66.59041260392301, -1.6764725797817464e-7)
  (64.32861514714914, -7.206274957884845e-8)
  (62.14364147829645, 2.5262954989811532e-8)
  (60.0328822150028, 1.22299098275232e-7)
  (57.993816604697514, 2.1699709700168928e-7)
  (56.024009514218726, 3.073340473313098e-7)
  (54.12110852168049, 3.9135659333314124e-7)
  (52.28284110711717, 4.672242051903827e-7)
  (50.507011938549674, 5.33250898131458e-7)
  (48.79150025023301, 5.879444283372616e-7)
  (47.13425730995338, 6.300420306063201e-7)
  (45.53330397235088, 6.585418127292286e-7)
  (43.98672831534547, 6.727289922264419e-7)
  (42.49268335684357, 6.721962581063077e-7)
  (41.04938484899885, 6.568576494847001e-7)
  (39.65510914739239, 6.269554773491233e-7)
  (38.30819115258815, 5.830599613040616e-7)
  (37.00702232160503, 5.260614119433109e-7)
  (35.750048746930865, 4.571549599931153e-7)
  (34.53576930078449, 3.778180043335597e-7)
  (33.36273384240918, 2.897807306070524e-7)
  (32.229541486257006, 1.9499022133764185e-7)
  (31.134838928995652, 9.556884786906986e-8)
  (30.077318833339746, -6.232213553767562e-9)
  (29.055718266776847, -1.0808335764288007e-7)
  (28.068817193323177, -2.0762971552426105e-7)
  (27.115437016508213, -3.0254590886681074e-7)
  (26.194439171847968, -3.905911223861106e-7)
  (25.30472376712597, -4.6966318325938165e-7)
  (24.445228268858415, -5.378503227029982e-7)
  (23.61492623337435, -5.934793187004005e-7)
  (22.812826080995926, -6.351587737260633e-7)
  (22.037969911854532, -6.618163660933486e-7)
  (21.289432361928682, -6.727290349760881e-7)
  (20.566319497937613, -6.675452049854487e-7)
  (19.86776774977058, -6.46298334590327e-7)
  (19.19294287917715, -6.094112670284777e-7)
  (18.54103898348675, -5.576910818859894e-7)
  (17.911277533167624, -4.923143793832559e-7)
  (17.302906442076004, -4.148031614629248e-7)
  (16.71519916928493, -3.2699172492403925e-7)
  (16.147453851420202, -2.309852130628574e-7)
  (15.598992464467278, -1.2911070521347823e-7)
  (15.069160014048004, -2.3861930819429523e-8)
  (14.557323753200379, 8.216111023228425e-8)
  (14.062872426726951, 1.8631618404526662e-7)
  (13.585215541209587, 2.8598494702807e-7)
  (13.123782659818751, 3.786395010319377e-7)
  (12.67802272107522, 4.6190767288055085e-7)
  (12.247403380750542, 5.336353062831585e-7)
  (11.831410376120422, 5.919438950075881e-7)
  (11.429546911811741, 6.352819727772438e-7)
  (11.041333066509774, 6.6246880081538e-7)
  (10.66630521981711, 6.727290737119728e-7)
  (10.304015498579746, 6.657175663387824e-7)
  (9.954031242019168, 6.415328973898773e-7)
  (9.615934485031657, 6.007198534619467e-7)
  (9.28932145903777, 5.442600140047966e-7)
  (8.973802109785849, 4.735507252035762e-7)
  (8.668999631533747, 3.9037278721603037e-7)
  (8.374550017052437, 2.968475305990046e-7)
  (8.090101622914103, 1.9538425557085494e-7)
  (7.815314749545622, 8.861929498976351e-8)
  (7.549861235545794, -2.065179502712644e-8)
  (7.293424065782002, -1.295471876098657e-7)
  (7.045696992798117, -2.351749864317212e-7)
  (6.8063841710816275, -3.347106514702113e-7)
  (6.575199803753178, -4.2547355718654704e-7)
  (6.351867801256577, -5.050005797498242e-7)
  (6.136121451641682, -5.711146515743164e-7)
  (5.927703102046397, -6.219863247052335e-7)
  (5.726363850997376, -6.561865540964538e-7)
  (5.531863251162008, -6.727291105721771e-7)
  (5.34396902219665, -6.711013180100524e-7)
  (5.162456773348223, -6.512820908203335e-7)
  (4.987109735477847, -6.137466159356012e-7)
  (4.817718502186532, -5.594573533667223e-7)
  (4.654080779733736, -4.898414534067317e-7)
  (4.496001145450139, -4.067550339768798e-7)
  (4.343290814356133, -3.1243516128287897e-7)
  (4.195767413707294, -2.0944073906758924e-7)
  (4.053254765197607, -1.0058383565479345e-7)
  (3.915582674560338, 1.1146730492281626e-8)
  (3.782586728315267, 1.226674590151185e-7)
  (3.654108097419593, 2.3088564849420483e-7)
  (3.52999334758797, 3.3278588088298006e-7)
  (3.410094256055192, 4.255150755535488e-7)
  (3.29426763456268, 5.064636665216275e-7)
  (3.1823751583573676, 5.733405528327776e-7)
  (3.074283200998795, 6.242396141191268e-7)
  (2.9698626747770955, 6.576958096592186e-7)
  (2.8689888765513314, 6.72729148614077e-7)
  (2.7715413388240453, 6.688751666440829e-7)
  (2.6774036858741885, 6.462009047217301e-7)
  (2.5864634947766114, 6.053058111591173e-7)
  (2.4986121611421424, 5.473074117978658e-7)
  (2.4137447694179075, 4.738120422770131e-7)
  (2.331759967593012, 3.868713715240113e-7)
  (2.2525598461599405, 2.88925866734319e-7)
  (2.1760498211871364, 1.8273674824234652e-7)
  (2.102138521363108, 7.130832557965766e-8)
  (2.0307376788771827, -4.219708985551702e-8)
  (1.961762024006579, -1.5454927111987916e-7)
  (1.8951291832839154, -2.625425700993238e-7)
  (1.830759581123544, -3.630881280947284e-7)
  (1.7685763447892238, -4.5330312773619946e-7)
  (1.708505212589646, -5.305944467313515e-7)
  (1.6504744451921705, -5.927342568198345e-7)
  (1.5944147399488664, -6.379253043438739e-7)
  (1.5402591481325354, -6.648539246146142e-7)
  (1.4879429949838818, -6.727291882064709e-7)
  (1.4374038024743467, -6.613069640078606e-7)
  (1.3885812146923624, -6.30898153682249e-7)
  (1.341416925763927, -5.823607961156115e-7)
  (1.2958546102214108, -5.170762128375233e-7)
  (1.2518398557374475, -4.3690988291352806e-7)
  (1.2093200981435694, -3.4415810212611344e-7)
  (1.1682445586559898, -2.4148202841590664e-7)
  (1.128564183233562, -1.3183096621216396e-7)
  (1.0902315839954944, -1.8357160149969058e-8)
  (1.0532009826288602, 9.567540220705672e-8)
  (1.0174281557183182, 2.0698556158991016e-7)
  (0.9828703819327531, 3.1237003753463805e-7)
  (0.9494863910057633, 4.087963610332121e-7)
  (0.9172363144490709, 4.93490677617474e-7)
  (0.8860816379399886, 5.640181436654848e-7)
  (0.8559851553260841, 6.183533298285006e-7)
  (0.8269109241921164, 6.549386647995718e-7)
  (0.798824222936175, 6.727292170682826e-7)
  (0.771691509303763, 6.712224633449222e-7)
  (0.7454803803303044, 6.504722530578991e-7)
  (0.7201595336442371, 6.11086544569305e-7)
  (0.695698730084476, 5.54209018861344e-7)
  (0.6720687575876068, 4.814851615388523e-7)
  (0.6492413963016778, 3.950138309310802e-7)
  (0.627189384884933, 2.972857746208622e-7)
  (0.6058863879492339, 1.9111093867419284e-7)
  (0.5853069646092927, 7.953672628256456e-8)
  (0.5654265381001568, -3.4240366131325555e-8)
  (0.546221366426659, -1.469671424563044e-7)
  (0.5276685140097844, -2.5542740254304897e-7)
  (0.5097458242960903, -3.565342187368596e-7)
  (0.4924318932974696, -4.4741810397467204e-7)
  (0.4757060440296586, -5.255085363748253e-7)
  (0.45954830181895995, -5.88606503451444e-7)
  (0.4439393704476947, -6.349460138628695e-7)
  (0.42886060910989154, -6.632428528845468e-7)
  (0.41429401014969675, -6.727292608713798e-7)
  (0.4002221775559154, -6.631736098858793e-7)
  (0.38662830618700395, -6.348846196878341e-7)
  (0.3734961617017024, -5.887000914438715e-7)
  (0.3608100611713395, -5.259606025486949e-7)
  (0.3485548543506555, -4.4846902400661633e-7)
  (0.3367159055847778, -3.5843714027022233e-7)
  (0.3252790763307405, -2.5842099312878454e-7)
  (0.3142307082726744, -1.512469023341434e-7)
  (0.3035576070105038, -3.9930353957898414e-8)
  (0.29324702630266974, 7.240987777811018e-8)
  (0.28328665284406157, 1.8263987230353062e-7)
  (0.2736645915609793, 2.8769845385376825e-7)
  (0.26436935140556367, 3.846823424529743e-7)
  (0.25538983163273016, 4.709261711074411e-7)
  (0.2467153085432189, 5.440751754594348e-7)
  (0.23833542267692587, 6.02148562334143e-7)
  (0.230240166441225, 6.435918961849337e-7)
  (0.22241987215950323, 6.673171286240039e-7)
  (0.21486520052563654, 6.727293011506778e-7)
  (0.20756712945062022, 6.597393184984933e-7)
  (0.20051694328803127, 6.287625962995321e-7)
  (0.19370622242545738, 5.807037904637679e-7)
  (0.1871268332294613, 5.169281987328886e-7)
  (0.18077091833207243, 4.392207840482018e-7)
  (0.17463088724720616, 3.497341199881928e-7)
  (0.1686994073058035, 2.509268166245075e-7)
  (0.1629693948988666, 1.4549426380004164e-7)
  (0.15743400701793137, 3.6293670961920256e-8)
  (0.1520866330828748, -7.373444114486499e-8)
  (0.1469208870472979, -1.8164613245832822e-7)
  (0.14193059977205483, -2.8457311221727695e-7)
  (0.13710981165782246, -3.7979884034811686e-7)
  (0.13245276552790947, -4.6482966172941623e-7)
  (0.12795389975280771, -5.374591086756256e-7)
  (0.12360784160827312, -5.958237534949284e-7)
  (0.11940940085900481, -6.384492201438786e-7)
  (0.11535356356026015, -6.642852931874278e-7)
  (0.11143548607000248, -6.727293382398609e-7)
  (0.10765048926443165, -6.636376027590549e-7)
  (0.10399405294998824, -6.373242753873969e-7)
  (0.10046181046515891, -5.945485448057004e-7)
  (0.0970495434656358, -5.364901793756932e-7)
  (0.09375317688660202, -4.6471445909344765e-7)
  (0.09056877407612753, -3.81127567635883e-7)
  (0.08749253209386287, -2.879237557612984e-7)
  (0.08452077716941682, -1.875258071515532e-7)
  (0.0816499603149936, -8.25204602613764e-8)
  (0.07887665308705097, 2.440945182058217e-8)
  (0.07619754349191658, 1.3055433468064517e-7)
  (0.07360943203047354, 2.332468319995226e-7)
  (0.07110922787719151, 3.299287198702717e-7)
  (0.06869394518893993, 4.1821404226162405e-7)
  (0.06636069953917569, 4.959469263961147e-7)
  (0.06410670447324632, 5.612527367725208e-7)
  (0.06192926818069512, 6.125813745037711e-7)
  (0.059825790280594045, 6.487417963182201e-7)
  (0.057793758716065735, 6.689270505475519e-7)
  (0.055830746754285225, 6.727293800304942e-7)
  (0.05393441008837921, 6.601452224333527e-7)
  (0.052102484037761715, 6.315701657552794e-7)
  (0.05033278084356243, 5.877841997153152e-7)
  (0.048623187055918296, 5.299278078623441e-7)
  (0.046971661010007625, 4.594696761340419e-7)
  (0.04537623038781291, 3.7816698358717014e-7)
  (0.043834989862700235, 2.8801938433391383e-7)
  (0.042346098824002525, 1.9121794261090556e-7)
  (0.0409077791788892, 9.009034479710904e-8)
  (0.03951831322889705, -1.2956199403723404e-8)
  (0.03817604161858648, -1.1549295191069084e-7)
  (0.03687936135387335, -2.151271350769032e-7)
  (0.03562672388766967, -3.095575526752635e-7)
  (0.03441663327054727, -3.966270671070993e-7)
  (0.03324764436421547, -4.743707521098916e-7)
  (0.032118361115679554, -5.410587032402294e-7)
  (0.031027434890018833, -5.952325953142211e-7)
  (0.02997356285979316, -6.357352920475453e-7)
  (0.028955486449154754, -6.617329693402832e-7)
  (0.027971989830806863, -6.727294066642105e-7)
  (0.027021898474014514, -6.685722954572576e-7)
  (0.02610407774193323, -6.494516088297783e-7)
  (0.02521743153658063, -6.158902398667515e-7)
  (0.024360900989832717, -5.687273156825364e-7)
  (0.02353346319888144, -5.090947230529903e-7)
  (0.02273413000464357, -4.383875419674018e-7)
  (0.021961946811661828, -3.5822919386303587e-7)
  (0.02121599144808906, -2.70432205532265e-7)
  (0.020495373064394026, -1.7695557499606088e-7)
  (0.019799231069473462, -7.985976037937786e-8)
  (0.019126734102900004, 1.8739658425822932e-8)
  (0.018477079042078525, 1.1671858210484665e-7)
  (0.017849490043125228, 2.1199025568168582e-7)
  (0.017243217614324072, 3.025493789943035e-7)
  (0.016657537721053984, 3.865135902654711e-7)
  (0.01609175092111794, 4.621614527073252e-7)
  (0.015545181529441291, 5.279662488001327e-7)
  (0.01501717681114184, 5.826249356208158e-7)
  (0.014507106202007885, 6.250817919681538e-7)
  (0.0140143605554534, 6.545463714630118e-7)
  (0.013538351415050975, 6.705055353616423e-7)
  (0.013078510311773752, 6.727294651980067e-7)
  (0.012634288085107174, 6.612716798862591e-7)
  (0.012205154227219643, 6.364632141369807e-7)
  (0.011790596249409004, 5.989012312375819e-7)
  (0.011390119070068183, 5.494324457109741e-7)
  (0.011003244423439036, 4.891318355973254e-7)
  (0.010629510288448413, 4.192772039360978e-7)
  (0.010268470336944223, 3.41320209624543e-7)
  (0.009919693400672615, 2.5685455528646123e-7)
  (0.009582762956359731, 1.675820400266914e-7)
  (0.009257276628283061, 7.527722690665183e-8)
  (0.00894284570773836, -1.8248550821060928e-8)
  (0.008639094688828295, -1.1118309906925839e-7)
  (0.008345660820018336, -2.0174848113107063e-7)
  (0.008062193670924521, -2.882346876149488e-7)
  (0.007788354713815533, -3.6903122706746244e-7)
  (0.007523816919329437, -4.4265608655940254e-7)
  (0.007268264365922236, -5.077815680914328e-7)
  (0.007021391862581798, -5.632566000598817e-7)
  (0.006782904584356632, -6.081251791608982e-7)
  (0.006552517720264219, -6.416407152614785e-7)
  (0.006329956133158422, -6.632761091243285e-7)
  (0.0061149540311497535, -6.727294926729952e-7)
  (0.005907254650186181, -6.699256636199282e-7)
  (0.005706609947415266, -6.550132869229313e-7)
  (0.0055127803049615405, -6.283580518957336e-7)
  (0.005325534243765329, -5.90532018473685e-7)
  (0.005144648147141249, -5.422994650085012e-7)
  (0.004969905993726283, -4.845995976948257e-7)
  (0.004801099099498492, -4.18526516595861e-7)
  (0.004638025868558258, -3.4530689676634155e-7)
  (0.004480491552374456, -2.6627584414302076e-7)
  (0.004328308017208008, -1.8285141700259013e-7)
  (0.004181293519435121, -9.650830279579168e-8)
  (0.004039272488501813, -8.751145714713965e-9)
  (0.003902075317250589, 7.891199076615295e-8)
  (0.0037695381593688313, 1.6499557435317054e-7)
  (0.0036415027337170273, 2.480615211493512e-7)
  (0.0035178161353031424, 3.2674267924698004e-7)
  (0.003398330652677405, 3.9976452495324593e-7)
  (0.003282903591529421, 4.6596474004930014e-7)
  (0.0031713971042769693, 5.243104142337545e-7)
  (0.003063678025442922, 5.739126345191004e-7)
  (0.0029596177126237667, 6.140383074007851e-7)
  (0.0028590918928597217, 6.441191036673943e-7)
  (0.0027619805142230325, 6.637574458433512e-7)
  (0.0026681676024471915, 6.727295499494446e-7)
  (0.002577541122425862, 6.709855494916441e-7)
  (0.0024899928444161016, 6.586467949685441e-7)
  (0.002405418214786104, 6.360004623363158e-7)
  (0.002323716231153099, 6.034916329387025e-7)
  (0.0022447893217622944, 5.617130670386396e-7)
  (0.0021685432289628034, 5.113928915730445e-7)
  (0.0020948868966414245, 4.5338048257864897e-7)
  (0.002023732361479806, 3.8863080146553254e-7)
  (0.001954994647905159, 3.1818750831762055e-7)
  (0.001888591666609051, 2.431651285991805e-7)
  (0.0018244441165130925, 1.6473061294427235e-7)
  (0.0017624753900644403, 8.40845704416623e-8)
  (0.001702611481748013, 2.442486724836373e-9)
  (0.0016447808997061668, -7.898377260368304e-8)
  (0.0015889145803602719, -1.5900391829382568e-7)
  (0.0015349458059322537, -2.3646639191937897e-7)
  (0.0014828101247675632, -3.1027446442396416e-7)
  (0.0014324452743644548, -3.794011042603299e-7)
  (0.0013837911070176314, -4.4290240741319154e-7)
  (0.0013367895179874653, -4.999294394930519e-7)
  (0.0012913843761090096, -5.497383849282492e-7)
  (0.0012475214567579315, -5.916988774955336e-7)
  (0.0012051483770933117, -6.253004838382377e-7)
  (0.0011642145334999749, -6.501572848628164e-7)
  (0.0011246710411556384, -6.660105569679592e-7)
  (0.001086470675650722, -6.727295839689266e-7)
  (0.0010495678165910766, -6.70310648177644e-7)
  (0.0010139183931162992, -6.588742700214919e-7)
  (0.0009794798312685595, -6.386608031412565e-7)
  (0.0009462110031490889, -6.100245059544841e-7)
  (0.0009140721778016095, -5.734262069637872e-7)
  (0.0008830249737640474, -5.294247354974364e-7)
  (0.0008530323132318661, -4.786672683316212e-7)
  (0.0008240583777782804, -4.21878765985514e-7)
  (0.0007960685655784633, -3.5985066364985353e-7)
  (0.0007690294500866798, -2.934290170228689e-7)
  (0.0007429087401169716, -2.2350226298167292e-7)
  (0.0007176752412797431, -1.509887892093416e-7)
  (0.0006932988187281809, -7.682446698144855e-8)
  (0.0006697503611700226, -1.9503286204272502e-9)
  (0.0006470017461016951, 7.269945371363886e-8)
  (0.0006250258062233039, 1.4620915607542274e-7)
  (0.0006037962969943638, 2.1769250361991037e-7)
  (0.0005832878652915266, 2.8630297469326106e-7)
  (0.000563476019130872, 3.5124329939673267e-7)
  (0.0005443370984186103, 4.1177405654953913e-7)
  (0.0005258482466952564, 4.6722130072805227e-7)
  (0.0005079873838395386, 5.169831470783495e-7)
  (0.0004907331796994399, 5.605352800069799e-7)
  (0.00047406502861888387, 5.97435352759972e-7)
  (0.00045796302482964076, 6.273262631154492e-7)
  (0.0004424079386790688, 6.499383055244573e-7)
  (0.00042738119366529914, 6.650902206929795e-7)
  (0.00041286484425243764, 6.726891645035695e-7)
  (0.00039884155443929584, 6.727296341716018e-7)
  (0.00038529457705604715, 6.652914155159824e-7)
  (0.0003722077337640926, 6.505365990373441e-7)
  (0.0003595653957352455, 6.287057351497685e-7)
  (0.0003473524649871642, 6.001132215658901e-7)
  (0.00033555435635274165, 5.651419798894827e-7)
  (0.0003241569800619193, 5.242375321951446e-7)
  (0.0003131467249151242, 4.779015557559516e-7)
  (0.0003025104420282338, 4.2668501184509597e-7)
  (0.0002922354291296549, 3.71180943656807e-7)
  (0.0002823094153907681, 3.1201703884161613e-7)
  (0.00027272054677161584, 2.498480397246264e-7)
  (0.0002634573718643367, 1.8534811002860605e-7)
  (0.0002545088282174397, 1.1920322186400625e-7)
  (0.0002458642291245848, 5.210366337617928e-8)
  (0.00023751325086209397, -1.5263259862991136e-8)
  (0.00022944592035995, -8.222026240415305e-8)
  (0.00022165260329156013, -1.4810678543253648e-7)
  (0.00021412399256806068, -2.122853049304112e-7)
  (0.00020685109722342097, -2.741472054806782e-7)
  (0.00019982523167707568, -3.3311816061765574e-7)
  (0.00019303800536125864, -3.8866298127920943e-7)
  (0.00018648131270065368, -4.402899147856887e-7)
  (0.00018014732343239458, -4.875543505784891e-7)
  (0.00017402847325485407, -5.300619333545377e-7)
  (0.00016811745479405416, -5.674710722488789e-7)
  (0.0001624072088769101, -5.994948349428386e-7)
  (0.00015689091610088517, -6.259022335610229e-7)
  (0.00015156198868998953, -6.465189289828425e-7)
  (0.00014641406262739574, -6.61227341346036e-7)
  (0.00014144099005527794, -6.699662173512606e-7)
  (0.00013663683193279532, -6.727296630202222e-7)
  (0.00013199585094345346, -6.695656823099864e-7)
  (0.00012751250464337332, -6.60574240897439e-7)
  (0.00012318143884228444, -6.459049241814694e-7)
  (0.00011899748120933815, -6.257541941683253e-7)
  (0.0001149556350961047, -6.003623127375984e-7)
  (0.00011105107356937718, -5.700099701481582e-7)
  (0.00010727913364665578, -5.350146460994791e-7)
  (0.00010363531072742948, -4.957267890561113e-7)
  (0.0001001152532136026, -4.525258129564628e-7)
  (9.671475731264365e-5, -4.0581598480420914e-7)
  (9.342976201724962e-5, -3.560222428944184e-7)
  (9.025634425552893e-5, -3.0358597921004454e-7)
  (8.719071420591362e-5, -2.4896083773051535e-7)
  (8.42292107712043e-5, -1.9260855552760602e-7)
  (8.136829720634132e-5, -1.3499489506002646e-7)
  (7.860455689468456e-5, -7.658568410637062e-8)
  (7.593468926775283e-5, -1.784301552189547e-8)
  (7.335550586355516e-5, 4.077838451283113e-8)
  (7.086392651880156e-5, 9.883459021348824e-8)
  (6.845697569045078e-5, 1.558956799038804e-7)
  (6.613177890219771e-5, 2.1154871415148118e-7)
  (6.388555931165991e-5, 2.654004463566095e-7)
  (6.17156343941625e-5, 3.170797824414457e-7)
  (5.961941273915981e-5, 3.662399567731946e-7)
  (5.7594390955470855e-5, 4.125604323097305e-7)
  (5.563815068162919e-5, 4.5574852163323534e-7)
  (5.37483556977805e-5, 4.955407253158741e-7)
  (5.192274913567521e-5, 5.317037849501827e-7)
  (5.0159150783427484e-5, 5.640354728230253e-7)
  (4.8455454481818834e-5, 5.923651040212168e-7)
  (4.6809625609039927e-5, 6.165537929486565e-7)
  (4.521969865086361e-5, 6.364944626913455e-7)
  (4.368377485335012e-5, 6.521116152229615e-7)
  (4.22000199552799e-5, 6.633608793254024e-7)
  (4.07666619976054e-5, 6.702283495465174e-7)
  (3.938198920730781e-5, 6.72729724854786e-7)
  (3.804434795312913e-5, 6.709092805189387e-7)
  (3.675214077074059e-5, 6.648386669964188e-7)
  (3.550382445498671e-5, 6.546155640302276e-7)
  (3.429790821692902e-5, 6.40362213491213e-7)
  (3.3132951903486055e-5, 6.222238309671029e-7)
  (3.200756427754569e-5, 6.003669262966396e-7)
  (3.092040135649462e-5, 5.7497754504028e-7)
  (2.9870164807180473e-5, 5.462594446552523e-7)
  (2.8855600395391326e-5, 5.144322226953846e-7)
  (2.7875496487998863e-5, 4.797294187969256e-7)
  (2.6928682605978422e-5, 4.423965873433041e-7)
  (2.6014028026576e-5, 4.0268937877881025e-7)
  (2.5130440432954666e-5, 3.6087162069109866e-7)
  (2.4276864609705987e-5, 3.172134233101417e-7)
  (2.345228118267007e-5, 2.719893189726236e-7)
  (2.265570540155856e-5, 2.254764435464159e-7)
  (2.1886185963926394e-5, 1.7795277225050173e-7)
  (2.1142803879088985e-5, 1.2969541742078032e-7)
  (2.04246713706267e-5, 8.097899732639503e-8)
  (1.973093081616732e-5, 3.207408469707853e-8)
  (1.9060753723179e-5, -1.6754263705384935e-8)
  (1.8413339739551895e-5, -6.52478847026765e-8)
  (1.7787915697785566e-5, -1.1315678972703632e-7)
  (1.7183734691641923e-5, -1.6024035347807637e-7)
  (1.660007518415988e-5, -2.0626839089122548e-7)
  (1.603624014596735e-5, -2.510221370719881e-7)
  (1.5491556222861188e-5, -2.942951193156097e-7)
  (1.4965372931660588e-5, -3.358939167709547e-7)
  (1.4457061883374524e-5, -3.7563882062667855e-7)
  (1.3966016032754375e-5, -4.1336438038677615e-7)
  (1.349164895333662e-5, -4.489198500018695e-7)
  (1.3033394137108827e-5, -4.821695229760591e-7)
  (1.2590704317963499e-5, -5.129929704378481e-7)
  (1.2163050818130954e-5, -5.412851799546713e-7)
  (1.1749922916811414e-5, -5.66956596423252e-7)
  (1.1350827240252012e-5, -5.899330692545862e-7)
  (1.0965287172540072e-5, -6.101557156234366e-7)
  (1.0592842286409656e-5, -6.275806964517774e-7)
  (1.0233047793380827e-5, -6.42178918670841e-7)
  (9.88547401257578e-6, -6.539356577667377e-7)
  (9.549705857576667e-6, -6.628501177070235e-7)
  (9.225342340713094e-6, -6.689349251397636e-7)
  (8.911996094186556e-6, -6.722155711877871e-7)
  (8.609292907460498e-6, -6.727297979517402e-7)
  (8.316871280363271e-6, -6.705269465973353e-7)
  (8.034381991370131e-6, -6.656672605877334e-7)
  (7.761487680549182e-6, -6.582211631569006e-7)
  (7.4978624466725825e-6, -6.482685012526181e-7)
  (7.243191458012498e-6, -6.358977817062866e-7)
  (6.997170576356417e-6, -6.212053727625054e-7)
  (6.759505993793323e-6, -6.042947207062089e-7)
  (6.5299138818365134e-6, -5.852755473929163e-7)
  (6.3081200524644495e-6, -5.642630479999755e-7)
  (6.093859630674429e-6, -5.413771080946734e-7)
  (5.8868767381583854e-6, -5.167415229220323e-7)
  (5.686924187722872e-6, -4.904832304586717e-7)
  (5.493763188088218e-6, -4.6273157488610764e-7)
  (5.307163058714586e-6, -4.33617577835198e-7)
  (5.126900954314017e-6, -4.0327325093038085e-7)
  (4.952761598719823e-6, -3.7183093120422113e-7)
  (4.784537027795146e-6, -3.3942264315708513e-7)
  (4.622026341074012e-6, -3.061795076679903e-7)
  (4.465035461837939e-6, -2.722311746641848e-7)
  (4.31337690534184e-6, -2.3770529975548197e-7)
  (4.166869554912322e-6, -2.0272706039254666e-7)
  (4.025338445650894e-6, -1.674187046658298e-7)
  (3.888614555483998e-6, -1.3189914806621052e-7)
  (3.756534603310076e-6, -9.628360355250341e-8)
  (3.628940854002852e-6, -6.068325336352196e-8)
  (3.505680930037714e-6, -2.520496546129724e-8)
  (3.3866076295164812e-6, 1.0048962269855756e-8)
  (3.2715787503729943e-6, 4.498100986242383e-8)
  (3.160456920549808e-6, 7.949861312846974e-8)
  (3.05310943394298e-6, 1.1351430133207211e-7)
  (2.9494080919191895e-6, 1.469458064397539e-7)
  (2.8492290502158506e-6, 1.7971613395692393e-7)
  (2.7524526710413355e-6, 2.1175360800683914e-7)
  (2.658963380198815e-6, 2.429918857671277e-7)
  (2.5686495290629174e-6, 2.733699472590687e-7)
  (2.481403261244545e-6, 3.0283205116379017e-7)
  (2.397120383784452e-6, 3.313276837547695e-7)
  (2.3157002427219088e-6, 3.5881146830617525e-7)
  (2.2370456028897124e-6, 3.8524307161433425e-7)
  (2.161062531792099e-6, 4.1058707943274364e-7)
  (2.0876602874268406e-6, 4.3481286635571115e-7)
  (2.016751209917508e-6, 4.57894451046835e-7)
  (1.9482506168266013e-6, 4.798103310391924e-7)
  (1.882076702024381e-6, 5.00543319089618e-7)
  (1.8181504379927746e-6, 5.200803633235645e-7)
  (1.7563954814475403e-6, 5.384123624948058e-7)
  (1.6967380821661153e-6, 5.555339788024908e-7)
  (1.6391069949121444e-6, 5.714434436026325e-7)
  (1.5834333943516e-6, 5.861423608990172e-7)
  (1.529650792858841e-6, 5.99635509057641e-7)
  (1.4776949611144292e-6, 6.119306442973904e-7)
  (1.4275038513999478e-6, 6.230383048467614e-7)
  (1.3790175234981259e-6, 6.329716139902735e-7)
  (1.3321780731098753e-6, 6.41746087333652e-7)
  (1.2869295627026515e-6, 6.493794456200562e-7)
  (1.243217954707653e-6, 6.558914282123867e-7)
  (1.2009910469859876e-6, 6.613036116825686e-7)
  (1.160198410486826e-6, 6.656392348400837e-7)
  (1.1207913290230066e-6, 6.689230317540704e-7)
  (1.0827227410922392e-6, 6.711810632210907e-7)
  (1.0459471836743936e-6, 6.724405611114531e-7)
  (1.0104207379377405e-6, 6.727297795989012e-7)
  (9.761009767893545e-7, 6.720778455021171e-7)
  (9.429469142069782e-7, 6.705146259456868e-7)
  (9.109189562919011e-7, 6.680705949108426e-7)
  (8.799788539843384e-7, 6.647767093341241e-7)
  (8.500896573848978e-7, 6.606642940878178e-7)
  (8.212156716275306e-7, 6.557649282926793e-7)
  (7.933224142513083e-7, 6.501103485060394e-7)
  (7.663765740201041e-7, 6.437323468029047e-7)
  (7.403459711409791e-7, 6.366626804033853e-7)
  (7.151995188338079e-7, 6.289329946228005e-7)
  (6.909071862061985e-7, 6.205747400486543e-7)
  (6.674399623894191e-7, 6.116191039284671e-7)
  (6.44769821892456e-7, 6.020969446662518e-7)
  (6.228696911328676e-7, 5.920387323142084e-7)
  (6.017134161044286e-7, 5.814744939494166e-7)
  (5.812757311429815e-7, 5.704337661559683e-7)
  (5.615322287531783e-7, 5.589455521700564e-7)
  (5.42459330460073e-7, 5.470382799132566e-7)
  (5.240342586507785e-7, 5.347397695737424e-7)
  (5.062350093725285e-7, 5.220772038520515e-7)
  (4.890403260546901e-7, 5.090771008714019e-7)
  (4.7242967412331533e-7, 4.95765292195051e-7)
  (4.563832164779448e-7, 4.821669048404684e-7)
  (4.408817898013467e-7, 4.6830634262739355e-7)
  (4.2590688167392905e-7, 4.542072830690231e-7)
  (4.1144060846546707e-7, 4.3989265605556166e-7)
  (3.9746569397776355e-7, 4.2538464629655013e-7)
  (3.8396544881272935e-7, 4.1070468577120396e-7)
  (3.7092375044123533e-7, 3.9587345439440993e-7)
  (3.58325023948954e-7, 3.809108791284239e-7)
  (3.4615422343617176e-7, 3.6583613442684574e-7)
  (3.343968140493838e-7, 3.5066765178243144e-7)
  (3.230387546231887e-7, 3.354231243899343e-7)
  (3.120664809117766e-7, 3.201195133632678e-7)
  (3.01466889389963e-7, 3.0477305417472046e-7)
  (2.9122732160444066e-7, 2.893992733082288e-7)
  (2.813355490565534e-7, 2.740129942545185e-7)
  (2.717797585985329e-7, 2.5862835505257004e-7)
  (2.6254853832577323e-7, 2.4325881472886244e-7)
  (2.5363086394827634e-7, 2.2791717283725184e-7)
  (2.450160856250112e-7, 2.1261558255956327e-7)
  (2.3669391524544656e-7, 1.9736556513845535e-7)
  (2.2865441414308446e-7, 1.8217802497642299e-7)
  (2.2088798122630597e-7, 1.6706326762138346e-7)
  (2.1338534151237022e-7, 1.52031014643643e-7)
  (2.0613753505085781e-7, 1.3709041984513411e-7)
  (1.991359062233438e-7, 1.2225008768910198e-7)
  (1.9237209340651535e-7, 1.0751808906525887e-7)
  (1.8583801898638624e-7, 9.290197838720872e-8)
  (1.7952587971169238e-7, 7.84088084694287e-8)
  (1.734281373749361e-7, 6.404515250967887e-8)
  (1.6753750980996223e-7, 4.981711452509646e-8)
  (1.6184696219530325e-7, 3.57303497802975e-8)
  (1.5634969865291847e-7, 2.1790082550945114e-8)
  (1.5103915413228443e-7, 8.001117225982182e-9)
  (1.4590898657015158e-7, -5.632139931995331e-9)
  (1.409530693166013e-7, -1.9105669018369765e-8)
  (1.3616548381835512e-7, -3.241581827883954e-8)
  (1.3154051255060556e-7, -4.5559292119004216e-8)
  (1.2707263218891858e-7, -5.853313067625504e-8)
  (1.2275650701306228e-7, -7.133470227025015e-8)
  (1.1858698253487575e-7, -8.396168319684869e-8)
  (1.1455907934257656e-7, -9.641204507155988e-8)
  (1.1066798715414754e-7, -1.0868404394934852e-7)
  (1.0690905907270784e-7, -1.2077620433741493e-7)
  (1.0327780603700452e-7, -1.326873072047772e-7)
  (9.97698914603958e-8, -1.4441637776980854e-7)
  (9.638112605192876e-8, -1.5596266995710614e-7)
  (9.310746281331985e-8, -1.673256610684105e-7)
  (8.994499220587052e-8, -1.7850503490720658e-7)
  (8.688993748153916e-8, -1.8950067289693e-7)
  (8.393865017259998e-8, -2.0031264120237118e-7)
  (8.10876057344966e-8, -2.1094118429037172e-7)
  (7.833339933669215e-8, -2.213867116071397e-7)
  (7.567274179648433e-8, -2.3164978869645615e-7)
  (7.310245565093314e-8, -2.417311276517486e-7)
  (7.061947136220896e-8, -2.5163158001065456e-7)
  (6.82208236518274e-8, -2.613521278732292e-7)
  (6.590364795939704e-8, -2.708938683588153e-7)
  (6.366517702164663e-8, -2.8025801871305976e-7)
  (6.150273756765034e-8, -2.894458961018482e-7)
  (5.9413747126300355e-8, -2.9845892049787637e-7)
  (5.739571094221832e-8, -3.0729859847138707e-7)
  (5.5446218996418506e-8, -3.1596652452243e-7)
  (5.3562943128167725e-8, -3.2446436664795685e-7)
  (5.174363425460366e-8, -3.3279386834021444e-7)
  (4.99861196847899e-8, -3.4095683659633106e-7)
  (4.8288300525003096e-8, -3.4895513969786337e-7)
  (4.664814917214973e-8, -3.567906974408283e-7)
  (4.506370689232283e-8, -3.6446548202387543e-7)
  (4.35330814816033e-8, -3.7198150961058676e-7)
  (4.205444500631562e-8, -3.7934083544449003e-7)
  (4.0626031620036114e-8, -3.865455487420276e-7)
  (3.9246135454749364e-8, -3.9359777180437345e-7)
  (3.7913108583633035e-8, -4.004996549104026e-7)
  (3.662535905303764e-8, -4.072533687671697e-7)
  (3.5381348981312865e-8, -4.138611053980839e-7)
  (3.417959272220763e-8, -4.203250717036105e-7)
  (3.3018655090652846e-8, -4.266474899053568e-7)
  (3.189714964880588e-8, -4.328305897745075e-7)
  (3.081373705031189e-8, -4.3887660996408793e-7)
  (2.9767123440802723e-8, -4.447877915696677e-7)
  (2.8756058912725095e-8, -4.50566377685269e-7)
  (2.7779336012650918e-8, -4.562146120710941e-7)
  (2.683578829928863e-8, -4.6173473338036487e-7)
  (2.592428895047283e-8, -4.6712897826794307e-7)
  (2.5043749417468075e-8, -4.723995725085438e-7)
  (2.419311812498119e-8, -4.775487347714923e-7)
  (2.337137921532784e-8, -4.825786732900506e-7)
  (2.2577551335255347e-8, -4.874915825307487e-7)
  (2.181068646397123e-8, -4.922896436374695e-7)
  (2.1069868780979502e-8, -4.969750228771362e-7)
  (2.035421357237114e-8, -5.015498687531291e-7)
  (1.9662866174263704e-8, -5.060163124493744e-7)
  (1.8995000952127904e-8, -5.10376466498074e-7)
  (1.8349820314781763e-8, -5.146324214490352e-7)
  (1.7726553761875845e-8, -5.187862485342047e-7)
  (1.7124456963730832e-8, -5.228399970031309e-7)
  (1.6542810872429738e-8, -5.267956923466074e-7)
  (1.5980920863102033e-8, -5.306553374068934e-7)
  (1.543811590437531e-8, -5.344209110454451e-7)
  (1.491374775700269e-8, -5.380943652563355e-7)
  (1.4407190199710011e-8, -5.416776316055463e-7)
  (1.391783828133729e-8, -5.451726087964688e-7)
  (1.344510759838211e-8, -5.485811768807583e-7)
  (1.2988433597081817e-8, -5.519051837136123e-7)
  (1.2547270899200798e-8, -5.551464538355528e-7)
  (1.2121092650718334e-8, -5.583067815890449e-7)
  (1.1709389892638396e-8, -5.613879386680102e-7)
  (1.1311670953170791e-8, -5.643916661242225e-7)
  (1.0927460860556975e-8, -5.673196756995732e-7)
  (1.055630077584011e-8, -5.701736558212764e-7)
  (1.0197747444901174e-8, -5.72955263608261e-7)
  (9.851372669107395e-9, -5.756661310884211e-7)
  (9.516762793940367e-9, -5.783078605356773e-7)
  (9.19351821499347e-9, -5.808820269124667e-7)
  (8.881252900748335e-9, -5.833901789799674e-7)
  (8.579593931560735e-9, -5.858338350792488e-7)
  (8.288181054304977e-9, -5.882144897926099e-7)
  (8.006666252145535e-9, -5.905336070601963e-7)
  (7.734713328921363e-9, -5.927926252870265e-7)
  (7.471997507647157e-9, -5.949929564548117e-7)
  (7.218205042651649e-9, -5.971359836794666e-7)
  (6.973032844890246e-9, -5.9922306520791e-7)
  (6.736188119983962e-9, -6.012555326417101e-7)
  (6.507388018552648e-9, -6.032346909370821e-7)
  (6.286359298425203e-9, -6.051618201812471e-7)
  (6.072837998322796e-9, -6.070381735940278e-7)
  (5.8665691226258776e-9, -6.088649793042077e-7)
  (5.6673063368481836e-9, -6.106434414597523e-7)
  (5.474811673454449e-9, -6.123747395616758e-7)
  (5.288855247670045e-9, -6.140600262435955e-7)
  (5.109214982943395e-9, -6.157004314905779e-7)
  (4.93567634573345e-9, -6.172970626391393e-7)
  (4.768032089305137e-9, -6.188510023788446e-7)
  (4.6060820062271055e-9, -6.203633105286631e-7)
  (4.449632689275991e-9, -6.21835022926747e-7)
  (4.2984973004619295e-9, -6.232671552051875e-7)
  (4.152495347899141e-9, -6.246606976829904e-7)
  (4.011452470255378e-9, -6.260166231376371e-7)
  (3.875200228522629e-9, -6.273358783673887e-7)
  (3.743575904860668e-9, -6.286193926289816e-7)
  (3.6164223082728874e-9, -6.298680714203785e-7)
  (3.4935875868825245e-9, -6.310828026980175e-7)
  (3.3749250465852087e-9, -6.322644513256961e-7)
  (3.26029297586097e-9, -6.334138648477317e-7)
  (3.1495544765367443e-9, -6.345318710464708e-7)
  (3.0425773002970803e-9, -6.356192772761549e-7)
  (2.9392336907480286e-9, -6.366768731274562e-7)
  (2.8394002308453256e-9, -6.37705429983388e-7)
  (2.7429576955048817e-9, -6.387057012413492e-7)
  (2.6497909092194045e-9, -6.3967842209108e-7)
  (2.5597886085112975e-9, -6.406243099587516e-7)
  (2.4728433090573636e-9, -6.415440665053659e-7)
  (2.388851177326723e-9, -6.424383754063117e-7)
  (2.307711906578749e-9, -6.433079054599876e-7)
  (2.2293285970727304e-9, -6.441533083673564e-7)
  (2.153607640346373e-9, -6.449752187319456e-7)
  (2.0804586074248166e-9, -6.45774260943229e-7)
  (2.0097941408268173e-9, -6.465510367421306e-7)
  (1.9415298502389414e-9, -6.473061400980112e-7)
  (1.8755842117332802e-9, -6.480401449962164e-7)
  (1.811878470408383e-9, -6.487536160962175e-7)
  (1.7503365463369931e-9, -6.49447099627782e-7)
  (1.6908849437083917e-9, -6.501211316066252e-7)
  (1.633452663056752e-9, -6.507762333935172e-7)
  (1.5779711164707989e-9, -6.514129125824612e-7)
  (1.524374045683372e-9, -6.520316672195418e-7)
  (1.4725974429431852e-9, -6.526329782534079e-7)
  (1.4225794745741998e-9, -6.53217317528879e-7)
  (1.3742604071314312e-9, -6.537851460105872e-7)
  (1.3275825360648758e-9, -6.543369095641317e-7)
  (1.2824901168064293e-9, -6.548730453953699e-7)
  (1.2389292981975414e-9, -6.553939776095278e-7)
  (1.1968480581780006e-9, -6.559001218741349e-7)
  (1.1561961416591344e-9, -6.56391880978133e-7)
  (1.116925000507166e-9, -6.56869648606634e-7)
  (1.0789877355651326e-9, -6.573338084527424e-7)
  (1.0423390406440302e-9, -6.577847331073307e-7)
  (1.006935148416372e-9, -6.582227867235767e-7)
  (9.727337781474894e-10, -6.58648322130382e-7)
  (9.396940852022246e-10, -6.590616866055325e-7)
  (9.077766122666318e-10, -6.594632156584494e-7)
  (8.769432422264741e-10, -6.598532350285901e-7)
  (8.471571526462739e-10, -6.602320635720293e-7)
  (8.183827717944828e-10, -6.606000121512351e-7)
  (7.905857361623126e-10, -6.609573838571133e-7)
  (7.637328494254563e-10, -6.613044704562948e-7)
  (7.377920427997371e-10, -6.616415614949634e-7)
  (7.127323367432831e-10, -6.619689327525372e-7)
  (6.885238039595181e-10, -6.622868566777646e-7)
  (6.651375336568135e-10, -6.625955981698764e-7)
  (6.425455970220607e-10, -6.628954119140517e-7)
  (6.207210138669774e-10, -6.631865508191116e-7)
  (5.996377204072855e-10, -6.634692571357365e-7)
  (5.792705381363196e-10, -6.637437691178025e-7)
  (5.595951437558436e-10, -6.640103154712677e-7)
  (5.405880401282066e-10, -6.642691202391528e-7)
  (5.222265282151184e-10, -6.645204036897201e-7)
  (5.0448867996957e-10, -6.647643787637593e-7)
  (4.873533121484811e-10, -6.650012495202752e-7)
  (4.707999610148248e-10, -6.652312186860052e-7)
  (4.548088578990307e-10, -6.654544809940798e-7)
  (4.393609055904474e-10, -6.656712278469606e-7)
  (4.2443765553069766e-10, -6.658816433196366e-7)
  (4.100212857816705e-10, -6.660859081564273e-7)
  (3.960945797418654e-10, -6.662841966623585e-7)
  (3.826409055856354e-10, -6.664766806999648e-7)
  (3.696441964008032e-10, -6.666635234720409e-7)
  (3.570889310009109e-10, -6.668448890695598e-7)
  (3.4496011538921124e-10, -6.670209302592193e-7)
  (3.33243264852236e-10, -6.671918033604302e-7)
  (3.2192438666157243e-10, -6.67357654700596e-7)
  (3.109899633631987e-10, -6.675186272764512e-7)
  (3.0042693663439796e-10, -6.676748618642835e-7)
  (2.902226916889933e-10, -6.678264963538005e-7)
  (2.8036504221226396e-10, -6.679736606411039e-7)
  (2.7084221580757127e-10, -6.681164846222953e-7)
  (2.6164283993729027e-10, -6.682550928644052e-7)
  (2.527559283412756e-10, -6.683896077140183e-7)
  (2.441708679166289e-10, -6.685201466327368e-7)
  (2.358774060431161e-10, -6.686468239735394e-7)
  (2.2786563833907784e-10, -6.687697536453147e-7)
  (2.2012599683322033e-10, -6.688890415633454e-7)
  (2.1264923853816998e-10, -6.690047949751816e-7)
  (2.0542643441212656e-10, -6.69117115577258e-7)
  (1.9844895869544867e-10, -6.692261030676082e-7)
  (1.9170847860942556e-10, -6.693318551458633e-7)
  (1.8519694440494677e-10, -6.694344644046293e-7)
  (1.7890657974916913e-10, -6.695340234365113e-7)
  (1.7282987243870932e-10, -6.69630621503445e-7)
  (1.6695956542827626e-10, -6.6972434320443e-7)
  (1.6128864816401664e-10, -6.698152735825547e-7)
  (1.5581034821123414e-10, -6.699034945722824e-7)
  (1.505181231664764e-10, -6.699890847774074e-7)
  (1.4540565284434075e-10, -6.700721203592339e-7)
  (1.404668317296551e-10, -6.701526779231542e-7)
  (1.3569576168603032e-10, -6.702308283014012e-7)
  (1.310867449120693e-10, -6.703066423262075e-7)
  (1.2663427713682944e-10, -6.703801897195828e-7)
  (1.2233304104640188e-10, -6.704515364287782e-7)
  (1.1817789993376258e-10, -6.705207466246879e-7)
  (1.1416389156431567e-10, -6.705878827018493e-7)
  (1.1028622224979376e-10, -6.706530066107101e-7)
  (1.0654026112344589e-10, -6.707161783033169e-7)
  (1.0292153460967075e-10, -6.707774532908235e-7)
  (9.942572108149761e-11, -6.708368893048304e-7)
  (9.604864569952591e-11, -6.708945400801346e-7)
  (9.278627542616697e-11, -6.709504573531319e-7)
  (8.963471420922885e-11, -6.710046939704404e-7)
  (8.659019832909823e-11, -6.710572987818761e-7)
  (8.364909190395581e-11, -6.711083195270314e-7)
  (8.08078825476607e-11, -6.711578041675433e-7)
  (7.806317717512155e-11, -6.712057977784686e-7)
  (7.5411697950138e-11, -6.712523441025967e-7)
  (7.285027837087925e-11, -6.712974864386279e-7)
  (7.037585948832045e-11, -6.713412660868605e-7)
  (6.798548625312613e-11, -6.71383724347593e-7)
  (6.567630398661193e-11, -6.714249000786335e-7)
  (6.344555497157308e-11, -6.714648308055216e-7)
  (6.129057515891065e-11, -6.71503556052199e-7)
  (5.920879098611715e-11, -6.715411086812687e-7)
  (5.719771630382639e-11, -6.715775246639587e-7)
  (5.525494940675432e-11, -6.71612836862872e-7)
  (5.3378170165488485e-11, -6.716470812492359e-7)
  (5.156513725569635e-11, -6.716802864668062e-7)
  (4.981368548144727e-11, -6.717124860443197e-7)
  (4.812172318944854e-11, -6.717437079593978e-7)
  (4.648722977111128e-11, -6.71773983076242e-7)
  (4.490825324945868e-11, -6.718033378181618e-7)
  (4.3382907947997043e-11, -6.718318028273135e-7)
  (4.190937223876707e-11, -6.718594011963378e-7)
  (4.048588636688269e-11, -6.718861615689895e-7)
  (3.911075034896216e-11, -6.719121074819977e-7)
  (3.778232194293977e-11, -6.719372638043599e-7)
  (3.6499014686836034e-11, -6.719616545168938e-7)
  (3.5259296004141206e-11, -6.719853031563291e-7)
  (3.4061685373551734e-11, -6.720082299287253e-7)
  (3.2904752560872406e-11, -6.720304579267226e-7)
  (3.178711591097466e-11, -6.720520093547826e-7)
  (3.070744069776871e-11, -6.720729033087417e-7)
  (2.966443753022026e-11, -6.720931597726157e-7)
  (2.865686081250926e-11, -6.72112797176107e-7)
  (2.7683507256489395e-11, -6.721318350591426e-7)
  (2.6743214444673796e-11, -6.721502907412015e-7)
  (2.583485944202947e-11, -6.721681830960765e-7)
  (2.4957357454924314e-11, -6.72185528999158e-7)
  (2.4109660535623143e-11, -6.722023426613016e-7)
  (2.3290756330786556e-11, -6.7221864251221e-7)
  (2.249966687247899e-11, -6.722344443170508e-7)
  (2.1735447410240127e-11, -6.722497602882783e-7)
  (2.0997185282826563e-11, -6.722646088555947e-7)
  (2.0283998828275135e-11, -6.722790013432759e-7)
  (1.959503633098772e-11, -6.722929535164892e-7)
  (1.8929475004578245e-11, -6.723064769215548e-7)
  (1.8286520009268698e-11, -6.723195864354616e-7)
  (1.7665403502659558e-11, -6.723322922722621e-7)
  (1.7065383722742368e-11, -6.723446090869003e-7)
  (1.6485744102057814e-11, -6.723565468713845e-7)
  (1.5925792411942234e-11, -6.723681182822572e-7)
  (1.5384859935841032e-11, -6.72379333533571e-7)
  (1.4862300670700533e-11, -6.723902046157347e-7)
  (1.43574905554856e-11, -6.724007406325776e-7)
  (1.3869826725900917e-11, -6.724109529083753e-7)
  (1.3398726794426848e-11, -6.724208512130902e-7)
  (1.2943628154808897e-11, -6.724304444285072e-7)
  (1.2503987310171055e-11, -6.724397418805002e-7)
  (1.2079279223950059e-11, -6.724487540051658e-7)
  (1.1668996692876165e-11, -6.724574872417979e-7)
  (1.1272649741250683e-11, -6.724659506942256e-7)
  (1.0889765035797421e-11, -6.724741547985456e-7)
  (1.0519885320389538e-11, -6.724821046617844e-7)
  (1.0162568869975942e-11, -6.724898098318603e-7)
  (9.817388963055755e-12, -6.724972774142005e-7)
  (9.483933372070394e-12, -6.725045136260545e-7)
  (9.161803871105287e-12, -6.725115264610285e-7)
  (8.850615760312526e-12, -6.725183232465945e-7)
  (8.549997406486934e-12, -6.725249082016004e-7)
  (8.25958979924714e-12, -6.725312908739641e-7)
  (7.979046122290966e-12, -6.725374768148013e-7)
  (7.708031339213703e-12, -6.72543470020915e-7)
  (7.446221793394185e-12, -6.725492789300005e-7)
  (7.19330482147139e-12, -6.725549068727271e-7)
  (6.9489783799493076e-12, -6.725603616206558e-7)
  (6.712950684484649e-12, -6.725656471705901e-7)
  (6.4849398614262884e-12, -6.725707679634222e-7)
  (6.264673611190713e-12, -6.725757315486689e-7)
  (6.051888883070953e-12, -6.725805392585979e-7)
  (5.846331561090911e-12, -6.72585199086815e-7)
  (5.647756160530115e-12, -6.725897148080789e-7)
  (5.4559255347560105e-12, -6.725940895310142e-7)
  (5.270610592014077e-12, -6.72598329916959e-7)
  (5.091590021837268e-12, -6.726024377422705e-7)
  (4.91865003074839e-12, -6.72606417447841e-7)
  (4.7515840869393494e-12, -6.726102734745623e-7)
  (4.590192673622704e-12, -6.726140107074163e-7)
  (4.434283050760709e-12, -6.726176309227598e-7)
  (4.283669024887629e-12, -6.726211387835299e-7)
  (4.138170726750034e-12, -6.726245385085737e-7)
  (3.9976143964997506e-12, -6.726278307640255e-7)
  (3.861832176183047e-12, -6.72631021323045e-7)
  (3.730661909277928e-12, -6.726341124060784e-7)
  (3.6039469470404036e-12, -6.726371082319732e-7)
  (3.481535961428279e-12, -6.726400101329974e-7)
  (3.363282764379285e-12, -6.726428209957306e-7)
  (3.2490461332274356e-12, -6.726455448169759e-7)
  (3.138689642049273e-12, -6.726481840392245e-7)
  (3.0320814987386915e-12, -6.726507411049665e-7)
  (2.929094387615513e-12, -6.726532180126037e-7)
  (2.82960531738007e-12, -6.726556169825821e-7)
  (2.7334954742320604e-12, -6.726579426778389e-7)
  (2.6406500799784597e-12, -6.726601944322398e-7)
  (2.5509582549607945e-12, -6.726623766866773e-7)
  (2.4643128856382706e-12, -6.726644903293298e-7)
  (2.3806104966684874e-12, -6.726665391349557e-7)
  (2.2997511273331344e-12, -6.726685228815107e-7)
  (2.2216382121608975e-12, -6.726704446776187e-7)
  (2.1461784656051104e-12, -6.726723060775927e-7)
  (2.073281770638504e-12, -6.726741095239228e-7)
  (2.002861071131835e-12, -6.726758574591001e-7)
  (1.934832267888016e-12, -6.7267754966108e-7)
  (1.86911411820748e-12, -6.726791894605316e-7)
  (1.8056281388649686e-12, -6.726807773015441e-7)
  (1.744298512381716e-12, -6.726823165147867e-7)
  (1.6850519964812174e-12, -6.726838068782148e-7)
  (1.6278178366203647e-12, -6.726852506122746e-7)
  (1.572527681491602e-12, -6.726866490492336e-7)
  (1.5191155013950578e-12, -6.726880046315825e-7)
  (1.4675175093832347e-12, -6.726893166931878e-7)
  (1.4176720850841416e-12, -6.72690587010406e-7)
  (1.3695197011117702e-12, -6.726918191359512e-7)
  (1.3230028519761399e-12, -6.726930110714218e-7)
  (1.2780659854079333e-12, -6.726941661474869e-7)
  (1.2346554360158028e-12, -6.726952852523248e-7)
  (1.192719361197006e-12, -6.726963694961588e-7)
  (1.1522076792249198e-12, -6.726974193230783e-7)
  (1.1130720094394347e-12, -6.726984365094397e-7)
  (1.075265614468876e-12, -6.726994217213771e-7)
  (1.0387433444143635e-12, -6.727003756250245e-7)
  (1.0034615829299953e-12, -6.727012993306048e-7)
  (9.693781951345019e-13, -6.727021952806085e-7)
  (9.364524772920784e-13, -6.727030625868576e-7)
  (9.046451082023746e-13, -6.72703901693441e-7)
  (8.739181022415409e-13, -6.727047150428494e-7)
  (8.442347639983089e-13, -6.727055035232615e-7)
  (8.155596444508618e-13, -6.727062651362758e-7)
  (7.878584986321955e-13, -6.727070043227842e-7)
  (7.610982447334376e-13, -6.72707720416653e-7)
  (7.352469245962232e-13, -6.727084143060608e-7)
  (7.102736655470003e-13, -6.727090855469183e-7)
  (6.861486435276432e-13, -6.727097363596714e-7)
  (6.628430474783961e-13, -6.727103651900084e-7)
  (6.403290449305488e-13, -6.727109749245088e-7)
  (6.185797487678019e-13, -6.727115662293062e-7)
  (5.975691851165947e-13, -6.727121382162226e-7)
  (5.772722623270883e-13, -6.727126928836593e-7)
  (5.576647410077133e-13, -6.727132291213935e-7)
  (5.387232050775178e-13, -6.727137491498709e-7)
  (5.204250338017679e-13, -6.727142525250025e-7)
  (5.027483747773577e-13, -6.727147390247439e-7)
  (4.85672117835806e-13, -6.727152110915855e-7)
  (4.691758698326464e-13, -6.727156689475719e-7)
  (4.532399302931358e-13, -6.727161112604358e-7)
  (4.3784526788515686e-13, -6.727165406947119e-7)
  (4.229734976912491e-13, -6.727169550299546e-7)
  (4.0860685925260273e-13, -6.727173578188777e-7)
  (3.947281953588235e-13, -6.727177468410349e-7)
  (3.813209315581055e-13, -6.727181238727829e-7)
  (3.683690563633573e-13, -6.727184891361668e-7)
  (3.558571021306578e-13, -6.727188437414092e-7)
  (3.4377012658717464e-13, -6.727191854680644e-7)
  (3.3209369498651164e-13, -6.727195172027119e-7)
  (3.208138628701552e-13, -6.727198387233075e-7)
  (3.099171594144569e-13, -6.727201502518957e-7)
  (2.993905713432359e-13, -6.72720451344387e-7)
  (2.89221527386804e-13, -6.727207424448709e-7)
  (2.793978832688636e-13, -6.727210248856148e-7)
  (2.6990790720332547e-13, -6.727212986666191e-7)
  (2.6074026588374573e-13, -6.727215633437945e-7)
  (2.51884010948637e-13, -6.72721819805319e-7)
  (2.4332856590650663e-13, -6.727220680511931e-7)
  (2.350637135049859e-13, -6.727223085255058e-7)
  (2.2707958352898342e-13, -6.727225410062126e-7)
  (2.1936664101327833e-13, -6.727227661594471e-7)
  (2.1191567485549176e-13, -6.72722984873388e-7)
  (2.047177868158193e-13, -6.727231971480351e-7)
  (1.9776438089039738e-13, -6.727234014290764e-7)
  (1.9104715304561863e-13, -6.727235994928683e-7)
  (1.8455808130112213e-13, -6.727237917835008e-7)
  (1.7828941614962676e-13, -6.727239778568838e-7)
  (1.7223367130215934e-13, -6.727241579350624e-7)
  (1.663836147476349e-13, -6.727243315739475e-7)
  (1.6073226011609918e-13, -6.727245001058062e-7)
  (1.5527285833532898e-13, -6.72724663752684e-7)
  (1.499988895708198e-13, -6.727248214043571e-7)
  (1.4490405543954413e-13, -6.727249752812716e-7)
  (1.3998227148817023e-13, -6.727251229409372e-7)
  (1.3522765992676461e-13, -6.72725267047889e-7)
  (1.3063454260930515e-13, -6.727254058257702e-7)
  (1.2619743425261136e-13, -6.727255406068484e-7)
  (1.2191103588560222e-13, -6.727256713911235e-7)
  (1.1777022852105244e-13, -6.727257970683727e-7)
  (1.1377006704229763e-13, -6.72725919859042e-7)
  (1.0990577429757778e-13, -6.727260375426852e-7)
  (1.0617273539497172e-13, -6.72726152561793e-7)
  (1.025664921911125e-13, -6.727262631400086e-7)
  (9.908273796709351e-14, -6.72726370387555e-7)
  (9.571731228521475e-14, -6.727264745264772e-7)
  (9.246619602042107e-14, -6.727265755567746e-7)
  (8.932550656050582e-14, -6.727266725902689e-7)
  (8.629149316933943e-14, -6.727267667371835e-7)
  (8.33605325075922e-14, -6.727268586636521e-7)
  (8.052912430559697e-14, -6.727269470374066e-7)
  (7.779388718319023e-14, -6.727270325245814e-7)
  (7.51515546115324e-14, -6.727271151251763e-7)
  (7.259897101208857e-14, -6.727271961714587e-7)
  (7.013308798811293e-14, -6.727272734429828e-7)
  (6.775096068413116e-14, -6.72727348494061e-7)
  (6.544974426907752e-14, -6.727274208806038e-7)
  (6.322669053888358e-14, -6.727274917128341e-7)
  (6.107914463446527e-14, -6.727275603246186e-7)
  (5.900454187118365e-14, -6.727276262718676e-7)
  (5.700040467599714e-14, -6.727276899986705e-7)
  (5.5064339628644337e-14, -6.727277519491166e-7)
  (5.319403460332801e-14, -6.727278121232059e-7)
  (5.138725600748176e-14, -6.727278707429828e-7)
  (4.964184611432447e-14, -6.727279273643582e-7)
  (4.79557204860185e-14, -6.727279804330199e-7)
  (4.6326865484350454e-14, -6.727280337237261e-7)
  (4.475333586596471e-14, -6.727280843498972e-7)
  (4.323325245927583e-14, -6.727281338658451e-7)
  (4.176479992028833e-14, -6.727281816054362e-7)
  (4.034622456464014e-14, -6.727282284568489e-7)
  (3.8975832273282604e-14, -6.727282728657706e-7)
  (3.765198646929723e-14, -6.727283161644696e-7)
  (3.6373106163429793e-14, -6.727283583529453e-7)
  (3.5137664066010536e-14, -6.72728399431198e-7)
  (3.394418476300352e-14, -6.727284382890046e-7)
  (3.2791242954009474e-14, -6.72728476702722e-7)
  (3.167746175011488e-14, -6.727285140062166e-7)
  (3.0601511029556734e-14, -6.727285486451755e-7)
  (2.956210584923782e-14, -6.727285832841346e-7)
  (2.85580049101974e-14, -6.727286163687814e-7)
  (2.7588009075202228e-14, -6.727286492313837e-7)
  (2.6650959936688964e-14, -6.727286805396736e-7)
  (2.5745738433348465e-14, -6.727287105156958e-7)
  (2.487126351369788e-14, -6.727287409358072e-7)
  (2.4026490845046236e-14, -6.727287686913833e-7)
  (2.3210411566310447e-14, -6.727287964469596e-7)
  (2.2422051083193922e-14, -6.727288230923128e-7)
  (2.1660467904286936e-14, -6.727288488494874e-7)
  (2.0924752516700375e-14, -6.727288730523499e-7)
  (2.0214026299888964e-14, -6.727288976993015e-7)
  (1.952744047636822e-14, -6.727289205698963e-7)
  (1.88641750980704e-14, -6.727289441066248e-7)
  (1.8223438067129693e-14, -6.727289656449519e-7)
  (1.7604464189927988e-14, -6.727289874053237e-7)
  (1.700651426326991e-14, -6.72729007611383e-7)
  (1.642887419159714e-14, -6.727290269292642e-7)
  (1.5870854134186888e-14, -6.727290466912342e-7)
  (1.5331787681317072e-14, -6.727290653429815e-7)
  (1.481103105841316e-14, -6.727290835506394e-7)
  (1.430796235722681e-14, -6.727291006480745e-7)
  (1.38219807931287e-14, -6.727291184116432e-7)
  (1.3352505987627415e-14, -6.727291339547656e-7)
  (1.2898977275258517e-14, -6.727291499419776e-7)
  (1.2460853034015326e-14, -6.727291654851003e-7)
  (1.2037610038522769e-14, -6.727291799179999e-7)
  (1.1628742835180595e-14, -6.727291947949885e-7)
  (1.1233763138530733e-14, -6.727292087837991e-7)
  (1.0852199248127196e-14, -6.727292216623865e-7)
  (1.048359548521295e-14, -6.72729234985063e-7)
  (1.0127511648530103e-14, -6.727292476416056e-7)
  (9.783522488613943e-15, -6.7272925940997e-7)
  (9.451217199943392e-15, -6.727292709562897e-7)
  (9.130198930340558e-15, -6.727292825026093e-7)
  (8.820084307034176e-15, -6.727292936048399e-7)
  (8.520502978820474e-15, -6.727293047070701e-7)
  (8.231097173775266e-15, -6.727293149211222e-7)
  (7.951521271988356e-15, -6.72729324691085e-7)
  (7.68144139281059e-15, -6.727293346830925e-7)
  (7.420534996120181e-15, -6.727293442310106e-7)
  (7.168490497132681e-15, -6.727293528907504e-7)
  (6.9250068942939465e-15, -6.727293624386685e-7)
  (6.689793409812049e-15, -6.727293708763637e-7)
  (6.462569142399045e-15, -6.727293788699696e-7)
  (6.243062731807398e-15, -6.727293866415309e-7)
  (6.0310120347608274e-15, -6.727293944130923e-7)
  (5.8261638118923086e-15, -6.727294021846536e-7)
  (5.628273425315696e-15, -6.727294090680365e-7)
  (5.437104546469352e-15, -6.727294166175531e-7)
  (5.252428873883228e-15, -6.72729423056847e-7)
  (5.074025860532095e-15, -6.727294294961405e-7)
  (4.901682450449656e-15, -6.727294352693003e-7)
  (4.735192824288575e-15, -6.727294419306386e-7)
  (4.574358153522784e-15, -6.727294477037983e-7)
  (4.4189863629986704e-15, -6.727294539210475e-7)
  (4.2688919015512235e-15, -6.727294592501181e-7)
  (4.1238955204114926e-15, -6.72729463913055e-7)
  (3.983824059140524e-15, -6.72729470130304e-7)
  (3.848510238834385e-15, -6.727294750152853e-7)
  (3.7177924623529965e-15, -6.727294796782222e-7)
  (3.5915146213343636e-15, -6.727294850072927e-7)
  (3.4695259097638637e-15, -6.727294890040958e-7)
  (3.3516806438756495e-15, -6.727294938890771e-7)
  (3.2378380881713326e-15, -6.727294976638354e-7)
  (3.127862287348013e-15, -6.727295021047275e-7)
  (3.0216219039351297e-15, -6.727295061015305e-7)
  (2.9189900614459853e-15, -6.727295100983336e-7)
  (2.8198441928568303e-15, -6.727295136510473e-7)
  (2.724065894232403e-15, -6.727295167596718e-7)
  (2.6315407833233215e-15, -6.727295205344301e-7)
  (2.542158362966216e-15, -6.727295240871439e-7)
  (2.4558118891236004e-15, -6.72729527417813e-7)
  (2.3723982434059625e-15, -6.727295309705267e-7)
  (2.2918178099236436e-15, -6.727295331909729e-7)
  (2.2139743563216074e-15, -6.727295371877758e-7)
  (2.1387749188549e-15, -6.727295396302666e-7)
  (2.066129691367709e-15, -6.727295422948018e-7)
  (1.9959519180432448e-15, -6.727295447372925e-7)
  (1.928157789796519e-15, -6.727295476238723e-7)
  (1.862666344186168e-15, -6.72729550732497e-7)
  (1.7993993687259424e-15, -6.727295527308985e-7)
  (1.7382813074802198e-15, -6.727295545072553e-7)
  (1.6792391708320856e-15, -6.727295573938353e-7)
  (1.6222024483162764e-15, -6.727295600583705e-7)
  (1.5671030244127507e-15, -6.727295616126828e-7)
  (1.5138750972004436e-15, -6.72729564277218e-7)
  (1.4624550997739726e-15, -6.727295662756195e-7)
  (1.4127816243295512e-15, -6.727295678299319e-7)
  (1.364795348829331e-15, -6.727295689401549e-7)
  (1.3184389661566513e-15, -6.727295716046902e-7)
  (1.2736571156776364e-15, -6.727295736030916e-7)
  (1.2303963171273057e-15, -6.727295756014931e-7)
  (1.1886049067413264e-15, -6.727295767117162e-7)
  (1.1482329755570736e-15, -6.727295784880731e-7)
  (1.1092323098103958e-15, -6.727295804864745e-7)
  (1.0715563333567998e-15, -6.727295815966976e-7)
  (1.0351600520483795e-15, -6.727295831510098e-7)
  (1.0e-15, -6.727295844832775e-7)
};

\end{axis}
\end{tikzpicture}

